Understanding the Impact of Proportionality in Approval-Based Multiwinner Elections

Despite extensive theoretical research on proportionality in approval-based multiwinner voting, its impact on which committees and candidates can be selected in practice remains poorly understood. We address this gap by (i) analyzing the computational complexity of several natural problems related to the behavior of proportionality axioms, and (ii) conducting an extensive experimental study on both real-world and synthetic elections. Our findings reveal substantial variation in the restrictiveness of proportionality across instances, including previously unobserved high levels of restrictiveness in some real-world cases. We also introduce and evaluate new measures for quantifying a candidate's importance for achieving proportional outcomes, which differ clearly from assessing candidate strength by approval score.

==> tikz_figures/best-k-histo.tex <==
\begin{tikzpicture}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$c$ },
xmin=-0.785, xmax=8.785,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,3,4,5,6,7,8,9,10},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=292.95,
ytick style={color=black}
]

% -- Legend entries (dummy bars) --
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR}
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+}

% -- JR bars --
\draw[draw=black,fill=blue] (axis cs:-0.35,0) rectangle (axis cs:0,175);
\draw[draw=black,fill=blue] (axis cs:0.65,0) rectangle (axis cs:1,170);
\draw[draw=black,fill=blue] (axis cs:1.65,0) rectangle (axis cs:2,158);
\draw[draw=black,fill=blue] (axis cs:2.65,0) rectangle (axis cs:3,163);
\draw[draw=black,fill=blue] (axis cs:3.65,0) rectangle (axis cs:4,177);
\draw[draw=black,fill=blue] (axis cs:4.65,0) rectangle (axis cs:5,177);
\draw[draw=black,fill=blue] (axis cs:5.65,0) rectangle (axis cs:6,175);
\draw[draw=black,fill=blue] (axis cs:6.65,0) rectangle (axis cs:7,168);
\draw[draw=black,fill=blue] (axis cs:7.65,0) rectangle (axis cs:8,163);

% -- EJR+ bars --
\draw[draw=black,fill=green] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,279);
\draw[draw=black,fill=green] (axis cs:1,0) rectangle (axis cs:1.35,257);
\draw[draw=black,fill=green] (axis cs:2,0) rectangle (axis cs:2.35,235);
\draw[draw=black,fill=green] (axis cs:3,0) rectangle (axis cs:3.35,216);
\draw[draw=black,fill=green] (axis cs:4,0) rectangle (axis cs:4.35,210);
\draw[draw=black,fill=green] (axis cs:5,0) rectangle (axis cs:5.35,197);
\draw[draw=black,fill=green] (axis cs:6,0) rectangle (axis cs:6.35,192);
\draw[draw=black,fill=green] (axis cs:7,0) rectangle (axis cs:7.35,180);
\draw[draw=black,fill=green] (axis cs:8,0) rectangle (axis cs:8.35,171);

\end{axis}
\end{tikzpicture}



==> tikz_figures/bialoleka2019.tex <==
\begin{tikzpicture} [scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={poland warszawa 2019 obszar-3-kobialka-augustow-brzeziny-grodzisk-lewandow},
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=52.45,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.02569275644142,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.999000999000999
5 0.991080277502478
6 0.986193293885602
7 0.983284169124877
8 0.954198473282443
9 0.940733772342427
10 0.919117647058823
11 0.895255147717099
12 0.873362445414847
13 0.835421888053467
14 0.829187396351575
15 0.800640512409928
16 0.771604938271605
17 0.738552437223043
18 0.732064421669107
19 0.679347826086957
20 0.60790273556231
21 0.561167227833894
22 0.513083632632119
23 0.504540867810293
24 0.486144871171609
25 0.496277915632754
26 0.515198351365276
27 0.51975051975052
28 0.553709856035437
29 0.565291124929339
30 0.611995104039168
31 0.632111251580278
32 0.634920634920635
33 0.669792364367046
34 0.694444444444444
35 0.696378830083565
36 0.706214689265537
37 0.740740740740741
38 0.773395204949729
39 0.805152979066023
40 0.809061488673139
41 0.822368421052632
42 0.852514919011083
43 0.856164383561644
44 0.871839581517001
45 0.897666068222621
46 0.919963201471941
47 0.943396226415094
48 0.957854406130268
49 0.980392156862745
50 1
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.999000999000999
5 0.992063492063492
6 0.99009900990099
7 0.98135426889107
8 0.968054211035818
9 0.946969696969697
10 0.922509225092251
11 0.88809946714032
12 0.874125874125874
13 0.846023688663283
14 0.826446280991736
15 0.79428117553614
16 0.765696784073507
17 0.721500721500722
18 0.691562932226833
19 0.654878847413229
20 0.608642726719416
21 0.571102227298686
22 0.544662309368192
23 0.503778337531486
24 0.493583415597236
25 0.49480455220188
26 0.489715964740451
27 0.51975051975052
28 0.553097345132743
29 0.591016548463357
30 0.606428138265615
31 0.606796116504854
32 0.632911392405063
33 0.66577896138482
34 0.679809653297077
35 0.703729767769177
36 0.710227272727273
37 0.738007380073801
38 0.759878419452888
39 0.766283524904215
40 0.788022064617809
41 0.827129859387924
42 0.832639467110741
43 0.861326442721792
44 0.889679715302491
45 0.910746812386157
46 0.904977375565611
47 0.952380952380952
48 0.968992248062015
49 0.979431929480901
50 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture} 

==> tikz_figures/comparison_eukl-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=51,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.805152979066023
4 0.783699059561129
5 0.809716599190283
6 0.768639508070715
7 0.821018062397373
8 0.866551126516464
9 0.876424189307625
10 0.880281690140845
11 0.91324200913242
12 0.92678405931418
13 0.950570342205323
14 0.977517106549365
15 0.978473581213307
16 0.988142292490119
17 0.99009900990099
18 0.99009900990099
19 0.99601593625498
20 0.997008973080758
21 1
22 0.997008973080758
23 0.998003992015968
24 0.999000999000999
25 0.998003992015968
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.798722044728435
4 0.775193798449612
5 0.715307582260372
6 0.641848523748395
7 0.657462195923734
8 0.689655172413793
9 0.63653723742839
10 0.651890482398957
11 0.683994528043776
12 0.643500643500644
13 0.714285714285714
14 0.675675675675676
15 0.716845878136201
16 0.738552437223043
17 0.742942050520059
18 0.716845878136201
19 0.740740740740741
20 0.766283524904215
21 0.801282051282051
22 0.813008130081301
23 0.808407437348424
24 0.812347684809098
25 0.813669650122051
26 0.818330605564648
27 0.851063829787234
28 0.870322019147084
29 0.871839581517001
30 0.885739592559787
31 0.908265213442325
32 0.896860986547085
33 0.916590284142988
34 0.922509225092251
35 0.944287063267233
36 0.931098696461825
37 0.954198473282443
38 0.964320154291225
39 0.971817298347911
40 0.975609756097561
41 0.98135426889107
42 0.99009900990099
43 0.987166831194472
44 0.991080277502478
45 0.998003992015968
46 0.998003992015968
47 1
48 1
49 1
50 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_eukl-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]


\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=51,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.896860986547085
10 0.373552484124019
11 0.257466529351184
12 0.167084377610693
13 0.170998632010944
14 0.209467951403435
15 0.0737245650250664
16 0.109553023663453
17 0.0866776458351391
18 0.115393491807062
19 0.0611583389395144
20 0.0818464560484531
21 0.117882824472474
22 0.129516901955705
23 0.169952413324269
24 0.205212394828648
25 0.200240288346015
26 0.238549618320611
27 0.276548672566372
28 0.317158261972724
29 0.358551452133381
30 0.366703337000367
31 0.408329930583912
32 0.446827524575514
33 0.494071146245059
34 0.53850296176629
35 0.583771161704612
36 0.625390869293308
37 0.648088139987038
38 0.530503978779841
39 0.591715976331361
40 0.625
41 0.653167864141084
42 0.699300699300699
43 0.726216412490922
44 0.772797527047913
45 0.793650793650794
46 0.847457627118644
47 0.881057268722467
48 0.914913083257091
49 0.957854406130268
50 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.897666068222621
10 0.380517503805175
11 0.246913580246914
12 0.170561146170902
13 0.176087339320303
14 0.208550573514077
15 0.0731582412758797
16 0.102796052631579
17 0.0916842394792335
18 0.111982082866741
19 0.0402220255812083
20 0.0394026557389968
21 0.0603281853281853
22 0.049649967727521
23 0.0681709727997818
24 0.0679855870555442
25 0.0666755567408988
26 0.0958772770853308
27 0.124750499001996
28 0.140508641281439
29 0.141322781232335
30 0.0958221540820238
31 0.13051422605064
32 0.18628912071535
33 0.158353127474268
34 0.147514382652309
35 0.170881749829118
36 0.215146299483649
37 0.276778300581234
38 0.225733634311512
39 0.287604256542997
40 0.271665308340125
41 0.342114266164899
42 0.426075841499787
43 0.447427293064877
44 0.528820729772607
45 0.597371565113501
46 0.702247191011236
47 0.725689404934688
48 0.850340136054422
49 0.945179584120983
50 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_eukl-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]


\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=51,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 0.942507068803016
20 0.961538461538462
21 0.980392156862745
22 0.669792364367046
23 0.686341798215511
24 0.707714083510262
25 0.629326620516048
26 0.693481276005548
27 0.698324022346369
28 0.733675715333822
29 0.766283524904215
30 0.537345513164965
31 0.575705238917674
32 0.617283950617284
33 0.647249190938511
34 0.683526999316473
35 0.727272727272727
36 0.768639508070715
37 0.8
38 0.475737392959087
39 0.570450656018254
40 0.611620795107034
41 0.643086816720257
42 0.717360114777618
43 0.796812749003984
44 0.807102502017756
45 0.846740050804403
46 0.890471950133571
47 0.922509225092251
48 0.946969696969697
49 0.975609756097561
50 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 0.941619585687382
20 0.960614793467819
21 0.969932104752667
22 0.681663258350375
23 0.689179875947622
24 0.716332378223496
25 0.62266500622665
26 0.692041522491349
27 0.710732054015636
28 0.723589001447178
29 0.755857898715042
30 0.521104742053153
31 0.563380281690141
32 0.605326876513317
33 0.650195058517555
34 0.711743772241993
35 0.734214390602056
36 0.772200772200772
37 0.809061488673139
38 0.522739153162572
39 0.553709856035437
40 0.604960677555959
41 0.66577896138482
42 0.706713780918728
43 0.659195781147001
44 0.735835172921266
45 0.775795190069822
46 0.819672131147541
47 0.88261253309797
48 0.934579439252336
49 0.943396226415094
50 1
};
\addlegendentry{EJR+}
\end{axis}


\end{tikzpicture}


==> tikz_figures/comparison_netherlands_amsterdam_622_dep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=68,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 1
5 0.647249190938511
6 0.352360817477097
7 0.224719101123595
8 0.156764383132152
9 0.140252454417952
10 0.130446125750065
11 0.130992926381975
12 0.125078173858662
13 0.146391450739277
14 0.145518044237485
15 0.159083678014636
16 0.178699070764832
17 0.212314225053079
18 0.232828870779977
19 0.260416666666667
20 0.311235605353252
21 0.347705146036161
22 0.381242851696531
23 0.417188151856487
24 0.462748727441
25 0.518941359626362
26 0.572409845449342
27 0.638569604086845
28 0.672494956287828
29 0.705716302046577
30 0.765110941086457
31 0.791139240506329
32 0.843170320404722
33 0.865051903114187
34 0.898472596585804
35 0.919117647058823
36 0.937207122774133
37 0.963391136801541
38 0.956937799043062
39 0.970873786407767
40 0.982318271119843
41 0.984251968503937
42 0.99009900990099
43 0.99601593625498
44 0.99601593625498
45 0.999000999000999
46 1
47 1
48 0.998003992015968
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 1
5 0.645161290322581
6 0.366837857666911
7 0.209907640638119
8 0.170940170940171
9 0.137912012136257
10 0.0751540658349617
11 0.0420981729392944
12 0.0298329355608592
13 0.0255147602888271
14 0.0206825232678387
15 0.0171004480317384
16 0.0135080372821829
17 0.0113050556208737
18 0.00867897345102021
19 0.00711637406508636
20 0.00658861355804898
21 0.00574560748307919
22 0.0037370185318749
24 0.00373672528343061
25 0.00392178394107912

41 0.00451322600881884
42 0.00597186059288632
43 0.00793291923494927
44 0.00609128398175051
45 0.00776331213949119
46 0.0103303650751018
47 0.0125909697564906
48 0.0184012954511998
49 0.0219625757708864
50 0.0281175312807536
51 0.0355138859293984
52 0.0464964895150416
53 0.0586957797734343
54 0.0565898930451021
55 0.0726585773450556
56 0.0944019635608421
57 0.120729204394543
58 0.148676776687481
59 0.1573564122738
60 0.17950098725543
61 0.222568439795237
62 0.247954376394743
63 0.28587764436821
64 0.377500943752359
65 0.561482313307131
66 0.723589001447178
67 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2017_wawerdep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=52,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.999000999000999
5 0.975609756097561
6 0.908265213442325
7 0.846023688663283
8 0.744601638123604
9 0.701754385964912
10 0.658327847267939
11 0.600600600600601
12 0.568828213879408
13 0.513347022587269
14 0.464252553389044
15 0.431034482758621
16 0.385208012326656
17 0.328299409061064
18 0.300751879699248
19 0.263504611330698
20 0.251635631605435
21 0.239005736137667
22 0.230627306273063
23 0.228885328450446
24 0.225428313796213
25 0.230467849734962
26 0.257400257400257
27 0.276014352746343
28 0.296471983397569
29 0.314465408805031
30 0.355239786856128
31 0.379650721336371
32 0.389256520046711
33 0.415282392026578
34 0.445831475702185
35 0.459770114942529
36 0.352858151023289
37 0.377786173026067
38 0.395882818685669
39 0.426985482493595
40 0.470809792843691
41 0.417536534446764
42 0.456412596987677
43 0.493827160493827
44 0.539956803455723
45 0.595238095238095
46 0.633312222925903
47 0.689655172413793
48 0.737463126843658
49 0.808407437348424
50 0.910746812386157
51 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.99304865938431
5 0.965250965250965
6 0.903342366757001
7 0.841750841750842
8 0.76219512195122
9 0.693000693000693
10 0.62111801242236
11 0.600240096038415
12 0.586166471277843
13 0.51975051975052
14 0.479616306954436
15 0.423190859077444
16 0.373692077727952
17 0.332446808510638
18 0.293513354857646
19 0.267094017094017
20 0.233100233100233
21 0.216872695727608
22 0.215889464594128
23 0.213265088505012
24 0.210659363808721
25 0.224820143884892
26 0.231803430690774
27 0.244798041615667
28 0.259403372243839
29 0.280977802753582
30 0.29385836027035
31 0.332667997338656
32 0.352733686067019
33 0.346500346500347
34 0.380372765310004
35 0.372856077554064
36 0.286450873675165
37 0.318877551020408
38 0.350262697022767
39 0.378501135503407
40 0.394011032308905
41 0.367242012486228
42 0.396667988893296
43 0.430848772081
44 0.478697941598851
45 0.528541226215645
46 0.600961538461538
47 0.651465798045603
48 0.702247191011236
49 0.779423226812159
50 0.892060660124888
51 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2018_bialoleka-obszar-1dep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=49,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.999000999000999
5 0.973709834469328
6 0.962463907603465
7 0.953288846520496
8 0.965250965250965
9 0.963391136801541
10 0.9765625
11 0.980392156862745
12 0.991080277502478
13 0.992063492063492
14 0.992063492063492
15 0.99601593625498
16 0.984251968503937
17 0.973709834469328
18 0.949667616334283
19 0.929368029739777
20 0.873362445414847
21 0.823723228995058
22 0.783699059561129
23 0.772797527047913
24 0.718390804597701
25 0.709219858156028
26 0.720461095100865
27 0.727802037845706
28 0.786163522012579
29 0.783085356303837
30 0.805152979066023
31 0.838222967309304
32 0.870322019147084
33 0.816993464052288
34 0.738007380073801
35 0.70323488045007
36 0.754716981132076
37 0.760456273764259
38 0.788643533123028
39 0.814332247557003
40 0.814332247557003
41 0.830564784053156
42 0.899280575539568
43 0.877963125548727
44 0.919117647058823
45 0.931966449207829
46 0.956937799043062
47 0.974658869395711
48 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.999000999000999
5 0.968992248062015
6 0.954198473282443
7 0.949667616334283
8 0.953288846520496
9 0.944287063267233
10 0.94876660341556
11 0.936329588014981
12 0.92678405931418
13 0.917431192660551
14 0.907441016333938
15 0.907441016333938
16 0.893655049151028
17 0.892060660124888
18 0.851788756388416
19 0.834028356964137
20 0.768639508070715
21 0.731528895391368
22 0.681198910081744
23 0.637755102040816
24 0.604229607250755
25 0.571428571428571
26 0.58173356602676
27 0.610873549175321
28 0.625
29 0.6426735218509
30 0.675675675675676
31 0.695410292072323
32 0.683994528043776
33 0.666222518321119
34 0.615384615384615
35 0.550357732526142
36 0.595947556615018
37 0.615384615384615
38 0.668449197860963
39 0.703729767769177
40 0.719424460431655
41 0.723589001447178
42 0.7627765064836
43 0.79428117553614
44 0.831255195344971
45 0.894454382826476
46 0.909090909090909
47 0.962463907603465
48 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2018_bielanydep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=44,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.99601593625498
4 0.947867298578199
5 0.911577028258888
6 0.868809730668983
7 0.859845227858985
8 0.846740050804403
9 0.848176420695505
10 0.841750841750842
11 0.825763831544178
12 0.848896434634975
13 0.8424599831508
14 0.820344544708778
15 0.730994152046784
16 0.451467268623025
17 0.326583932070542
18 0.348189415041783
19 0.362713093942691
20 0.398247710075667
21 0.392310710082385
22 0.403388463089956
23 0.436490615451768
24 0.434971726837756
25 0.4510599909788
26 0.464900046490005
27 0.484496124031008
28 0.473260766682442
29 0.477554918815664
30 0.333778371161549
31 0.362056480811006
32 0.393855848759354
33 0.441696113074205
34 0.482625482625483
35 0.549752611324904
36 0.574712643678161
37 0.620732464307883
38 0.697350069735007
39 0.7627765064836
40 0.786163522012579
41 0.818330605564648
42 0.861326442721792
43 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.99403578528827
4 0.950570342205323
5 0.904159132007233
6 0.864304235090752
7 0.846740050804403
8 0.859845227858985
9 0.815660685154976
10 0.8110300081103
11 0.810372771474878
12 0.803212851405622
13 0.803858520900322
14 0.802568218298555
15 0.698324022346369
16 0.433651344319167
17 0.30571690614491
18 0.321853878339234
19 0.350017500875044
20 0.377786173026067
21 0.392464678178964
22 0.408663669799755
23 0.4293688278231
24 0.436109899694723
25 0.448833034111311
26 0.454959053685168
27 0.452079566003617
28 0.497760079641613
29 0.471475719000471
30 0.348310693138279
31 0.363372093023256
32 0.394166338194718
33 0.456829602558246
34 0.474608448030375
35 0.527148128624143
36 0.554631170271769
37 0.643915003219575
38 0.68259385665529
39 0.725689404934688
40 0.816326530612245
41 0.813008130081301
42 0.88339222614841
43 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2018_wawerdep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=56,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 0.997008973080758
7 0.982318271119843
8 0.956937799043062
9 0.935453695042095
10 0.820344544708778
11 0.17120356103407
12 0.177022481855196
13 0.194024058983314
14 0.205888408482602
15 0.230467849734962
16 0.22271714922049
17 0.247586036147561
18 0.262398320650748
19 0.284900284900285
20 0.28137310073157
21 0.289268151576511
22 0.316355583676052
23 0.337040781934614
24 0.348189415041783
25 0.365363536719035
26 0.361663652802893
27 0.398247710075667
28 0.396825396825397
29 0.418935902806871
30 0.422832980972516
31 0.442282176028306
32 0.437445319335083
33 0.449034575662326
34 0.466853408029879
35 0.495540138751239
36 0.512557662737058
37 0.522739153162572
38 0.549450549450549
39 0.550660792951542
40 0.571755288736421
41 0.590318772136954
42 0.609756097560976
43 0.601684717208183
44 0.632511068943707
45 0.682128240109141
46 0.672494956287828
47 0.730994152046784
48 0.76219512195122
49 0.802568218298555
50 0.833333333333333
51 0.870322019147084
52 0.880281690140845
53 0.921658986175115
54 0.968054211035818
55 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 0.99601593625498
7 0.98135426889107
8 0.965250965250965
9 0.940733772342427
10 0.819672131147541
11 0.17247326664367
12 0.183318056828598
13 0.197316495659037
14 0.206825232678387
15 0.212856534695615
16 0.227427791676143
17 0.238435860753457
18 0.243249817562637
19 0.263088660878716
20 0.274047684297068
21 0.291290416545296
22 0.286779466590192
23 0.314169022934339
24 0.319182891797
25 0.341646737273659
26 0.341646737273659
27 0.37037037037037
28 0.37037037037037
29 0.377500943752359
30 0.385059684251059
31 0.401606425702811
32 0.4359197907585
33 0.43917435221783
34 0.456829602558246
35 0.481695568400771
36 0.493339911198816
37 0.515463917525773
38 0.527983104540655
39 0.53475935828877
40 0.554938956714761
41 0.5720823798627
42 0.595238095238095
43 0.619578686493185
44 0.620347394540943
45 0.647249190938511
46 0.675675675675676
47 0.734753857457752
48 0.753579502637528
49 0.791139240506329
50 0.836820083682008
51 0.873362445414847
52 0.876424189307625
53 0.929368029739777
54 0.970873786407767
55 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2019_obszar-1-tarchomin-nowodwory-kepa-tarchominskadep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=62,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.894454382826476
5 0.695410292072323
6 0.550660792951542
7 0.493583415597236
8 0.426985482493595
9 0.424628450106157
10 0.410340582683627
11 0.437254044599913
12 0.471475719000471
13 0.505305709954523
14 0.505305709954523
15 0.547945205479452
16 0.585137507314219
17 0.631313131313131
18 0.645161290322581
19 0.697350069735007
20 0.729394602479942
21 0.775795190069822
22 0.771010023130301
23 0.792393026941363
24 0.805152979066023
25 0.8110300081103
26 0.788643533123028
27 0.76103500761035
28 0.66577896138482
29 0.580046403712297
30 0.488042947779405
31 0.386548125241593
32 0.361141206211629
33 0.321130378933847
34 0.335683115139308
35 0.318674314850223
36 0.337154416722859
37 0.361271676300578
38 0.383288616328095
39 0.394011032308905
40 0.43010752688172
41 0.470809792843691
42 0.473036896877956
43 0.488997555012225
44 0.50761421319797
45 0.538213132400431
46 0.559284116331096
47 0.568828213879408
48 0.600240096038415
49 0.647668393782383
50 0.648088139987038
51 0.661375661375661
52 0.695410292072323
53 0.701262272089762
54 0.717875089734386
55 0.721500721500722
56 0.7627765064836
57 0.825763831544178
58 0.846740050804403
59 0.897666068222621
60 0.949667616334283
61 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.908265213442325
5 0.708215297450425
6 0.547345374931582
7 0.467726847521048
8 0.415454923140839
9 0.329055610398157
10 0.297176820208024
11 0.260213374967473
12 0.248508946322068
13 0.245098039215686
14 0.249376558603491
15 0.251067034898318
16 0.257334019557385
17 0.272702481592582
18 0.284252416145537
19 0.298864315600717
20 0.30902348578492
21 0.323939099449304
22 0.33921302578019
23 0.353232073472271
24 0.365230094959825
25 0.379218809252939
26 0.357270453733476
27 0.371885459278542
28 0.335120643431635
29 0.308737264587836
30 0.270343336036767
31 0.221336874723329
32 0.177367860943597
33 0.157728706624606
34 0.140904607580668
35 0.148853825543316
36 0.155424308361828
37 0.155134967421657
38 0.169750466813784
39 0.184094256259205
40 0.19782393669634
41 0.216450216450216
42 0.231535077564251
43 0.240963855421687
44 0.258331180573495
45 0.287686996547756
46 0.292997363023733
47 0.318369945877109
48 0.336134453781513
49 0.370782350760104
50 0.407000407000407
51 0.41101520756268
52 0.460405156537753
53 0.465116279069767
54 0.469483568075117
55 0.528541226215645
56 0.583090379008746
57 0.656598818122127
58 0.745156482861401
59 0.797448165869219
60 0.900900900900901
61 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2021_ursynowdep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=106.5,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.978473581213307
5 0.847457627118644
6 0.741289844329133
7 0.713266761768902
8 0.697350069735007
9 0.723589001447178
10 0.753579502637528
11 0.758150113722517
12 0.802568218298555
13 0.846023688663283
14 0.853242320819113
15 0.885739592559787
16 0.911577028258888
17 0.936329588014981
18 0.944287063267233
19 0.965250965250965
20 0.973709834469328
21 0.977517106549365
22 0.968054211035818
23 0.956937799043062
24 0.945179584120983
25 0.919963201471941
26 0.908265213442325
27 0.871080139372822
28 0.802568218298555
29 0.767459708365311
30 0.735835172921266
31 0.70323488045007
32 0.687757909215956
33 0.698812019566737
34 0.690131124913734
35 0.703729767769177
36 0.70871722182849
37 0.727802037845706
38 0.731528895391368
39 0.730460189919649
40 0.718907260963336
41 0.693962526023595
42 0.702247191011236
43 0.694444444444444
44 0.671591672263264
45 0.683994528043776
46 0.69060773480663
47 0.717875089734386
48 0.687757909215956
49 0.728332119446468
50 0.714285714285714
51 0.737463126843658
52 0.731528895391368
53 0.76219512195122
54 0.758725341426404
55 0.78003120124805
56 0.783699059561129
57 0.772200772200772
58 0.808407437348424
59 0.824402308326463
60 0.815660685154976
61 0.813669650122051
62 0.837520938023451
63 0.856164383561644
64 0.852514919011083
65 0.840336134453782
66 0.846023688663283
67 0.840336134453782
68 0.8424599831508
69 0.832639467110741
70 0.803858520900322
71 0.78125
72 0.753012048192771
73 0.728862973760933
74 0.758150113722517
75 0.713266761768902
76 0.702247191011236
77 0.700770847932726
78 0.673854447439353
79 0.692041522491349
80 0.703729767769177
81 0.744047619047619
82 0.740740740740741
83 0.745156482861401
84 0.779423226812159
85 0.782472613458529
86 0.769822940723634
87 0.789889415481833
88 0.795544948289578
89 0.8058017727639
90 0.794912559618442
91 0.796178343949045
92 0.813669650122051
93 0.794912559618442
94 0.765110941086457
95 0.796178343949045
96 0.823045267489712
97 0.859845227858985
98 0.863557858376511
99 0.884173297966401
100 0.922509225092251
101 0.930232558139535
102 0.942507068803016
103 0.978473581213307
104 0.975609756097561
105 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.9765625
5 0.843170320404722
6 0.74019245003701
7 0.712250712250712
8 0.686813186813187
9 0.588928150765607
10 0.513610683102208
11 0.482160077145612
12 0.4293688278231
13 0.336134453781513
14 0.296823983377857
15 0.259268861809697
16 0.195541650371529
17 0.151584053357587
18 0.135080372821829
19 0.107480653482373
20 0.0785607667530835
21 0.0646788694133626
93 0.0252838107759602
94 0.0283631619252914
95 0.0384674565317741
96 0.0551419906258616
97 0.061020258725897
98 0.0866551126516465
99 0.122594090964815
100 0.180440274269217
101 0.250815149235014
102 0.366703337000367
103 0.492125984251969
104 0.703729767769177
105 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2021_wesoladep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=42,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.99304865938431
4 0.94876660341556
5 0.941619585687382
6 0.946073793755913
7 0.943396226415094
8 0.963391136801541
9 0.960614793467819
10 0.964320154291225
11 0.974658869395711
12 0.986193293885602
13 0.989119683481701
14 0.988142292490119
15 0.997008973080758
16 0.989119683481701
17 0.99009900990099
18 0.99009900990099
19 0.98135426889107
20 0.987166831194472
21 0.970873786407767
22 0.968054211035818
23 0.953288846520496
24 0.915750915750916
25 0.905797101449275
26 0.836820083682008
27 0.831255195344971
28 0.73909830007391
29 0.642260757867694
30 0.507356671740233
31 0.428816466552316
32 0.491883915395967
33 0.541418516513265
34 0.575373993095512
35 0.65402223675605
36 0.723589001447178
37 0.773993808049536
38 0.854700854700855
39 0.932835820895522
40 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.99009900990099
4 0.954198473282443
5 0.949667616334283
6 0.924214417744917
7 0.935453695042095
8 0.936329588014981
9 0.946969696969697
10 0.958772770853308
11 0.944287063267233
12 0.938967136150235
13 0.941619585687382
14 0.946073793755913
15 0.940733772342427
16 0.930232558139535
17 0.936329588014981
18 0.924214417744917
19 0.928505106778087
20 0.904159132007233
21 0.912408759124088
22 0.884955752212389
23 0.887311446317657
24 0.831946755407654
25 0.786782061369001
26 0.727272727272727
27 0.685871056241427
28 0.618046971569839
29 0.563063063063063
30 0.412541254125413
31 0.349040139616056
32 0.3813882532418
33 0.429922613929493
34 0.496524329692155
35 0.568181818181818
36 0.641848523748395
37 0.719424460431655
38 0.805152979066023
39 0.879507475813544
40 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2022_mokotowdep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=98.5,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.836120401337793
5 0.693481276005548
6 0.653167864141084
7 0.595592614651578
8 0.496277915632754
9 0.369959304476508
10 0.21137180300148
11 0.111994624258036
12 0.0952562392836731
13 0.108754758020663
14 0.117966261649168
15 0.121802679658953
16 0.144383482529599
17 0.154655119084442
18 0.170183798502383
19 0.175407823188914
20 0.168095478231636
21 0.164826108455579
22 0.138350857775318
23 0.120656370656371
24 0.101194090265129
25 0.110180696342001
26 0.119602918311207
27 0.133209004928733
28 0.131769666622743
29 0.152648450618226
30 0.156470035988108
31 0.162972620599739
32 0.176772140710624
33 0.186219739292365
34 0.199600798403194
35 0.2154243860405
36 0.222469410456062
37 0.229568411386593
38 0.237247924080664
39 0.252908447142135
40 0.267594327000268
41 0.285388127853881
42 0.285388127853881
43 0.303951367781155
44 0.310655483069276
45 0.332225913621262
46 0.340367597004765
47 0.357270453733476
48 0.352733686067019
49 0.362581580855693
50 0.408329930583912
51 0.396039603960396
52 0.4149377593361
53 0.436681222707424
54 0.429737859905458
55 0.460617227084293
56 0.473260766682442
57 0.470145745181006
58 0.499750124937531
59 0.504795557799091
60 0.517330574236937
61 0.530222693531283
62 0.564334085778781
63 0.562429696287964
64 0.553709856035437
65 0.582072176949942
66 0.600240096038415
67 0.606428138265615
68 0.669792364367046
69 0.634920634920635
70 0.68073519400953
71 0.669344042838019
72 0.689655172413793
73 0.702740688685875
74 0.707213578500707
75 0.734753857457752
76 0.754716981132076
77 0.766871165644172
78 0.778210116731518
79 0.788643533123028
80 0.809716599190283
81 0.824402308326463
82 0.820344544708778
83 0.835421888053467
84 0.858369098712446
85 0.873362445414847
86 0.859106529209622
87 0.904977375565611
88 0.880281690140845
89 0.918273645546373
90 0.924214417744917
91 0.932835820895522
92 0.950570342205323
93 0.963391136801541
94 0.964320154291225
95 0.977517106549365
96 0.984251968503937
97 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.862068965517241
5 0.679809653297077
6 0.643086816720257
7 0.598444045481747
8 0.401929260450161
9 0.285388127853881
10 0.176397953783736
11 0.0664982045484772
74 0.0305278261135025
75 0.0347608453837597
76 0.0454235748353395
77 0.0545821734621473
78 0.0615801465607488
79 0.0727802037845706
80 0.0872448089338684
81 0.103487529752665
82 0.107607876896589
83 0.117247039512252
84 0.134517083669626
85 0.157059839798963
86 0.185288123031314
87 0.211595429538722
88 0.227066303360581
89 0.266453503863576
90 0.327439423706614
91 0.375093773443361
92 0.411692054343351
93 0.48780487804878
94 0.577700751010976
95 0.682128240109141
96 0.817661488143908
97 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2024_srodmiesciedep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=52,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.982318271119843
4 0.899280575539568
5 0.869565217391304
6 0.878734622144112
7 0.853242320819113
8 0.87260034904014
9 0.877963125548727
10 0.874125874125874
11 0.823723228995058
12 0.817661488143908
13 0.744601638123604
14 0.659195781147001
15 0.568828213879408
16 0.547945205479452
17 0.558971492453885
18 0.594530321046373
19 0.616903146206046
20 0.633713561470216
21 0.66006600660066
22 0.702247191011236
23 0.702247191011236
24 0.705218617771509
25 0.757575757575758
26 0.768049155145929
27 0.799360511590727
28 0.793021411578113
29 0.819672131147541
30 0.843170320404722
31 0.834724540901502
32 0.857632933104631
33 0.880281690140845
34 0.904159132007233
35 0.893655049151028
36 0.917431192660551
37 0.935453695042095
38 0.910746812386157
39 0.907441016333938
40 0.9000900090009
41 0.835421888053467
42 0.809061488673139
43 0.832639467110741
44 0.863557858376511
45 0.865051903114187
46 0.902527075812274
47 0.912408759124088
48 0.959692898272553
49 0.969932104752667
50 0.979431929480901
51 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.985221674876847
4 0.924214417744917
5 0.861326442721792
6 0.878734622144112
7 0.874125874125874
8 0.851788756388416
9 0.831946755407654
10 0.838222967309304
11 0.773993808049536
12 0.75187969924812
13 0.701262272089762
14 0.596658711217184
15 0.50709939148073
16 0.467508181393174
17 0.435540069686411
18 0.455166135639508
19 0.453514739229025
20 0.459770114942529
21 0.44762757385855
22 0.444247001332741
23 0.433275563258232
24 0.386847195357834
25 0.396667988893296
26 0.373831775700935
27 0.35486160397445
28 0.351246926589392
29 0.333444481493831
30 0.341413451689997
31 0.31328320802005
32 0.322893122376493
33 0.291545189504373
34 0.253164556962025
35 0.249500998003992
36 0.238322211630124
37 0.274499039253363
38 0.280269058295964
39 0.303766707168894
40 0.311332503113325
41 0.293255131964809
42 0.300210147102972
43 0.342817963661296
44 0.377073906485671
45 0.455580865603645
46 0.455996352029184
47 0.493096646942801
48 0.547945205479452
49 0.626959247648903
50 0.783699059561129
51 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2024_zoliborzdep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=47,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.903342366757001
4 0.863557858376511
5 0.905797101449275
6 0.912408759124088
7 0.938086303939963
8 0.953288846520496
9 0.975609756097561
10 0.975609756097561
11 0.868809730668983
12 0.616142945163278
13 0.410340582683627
14 0.355366027007818
15 0.33500837520938
16 0.362713093942691
17 0.354233085370174
18 0.377500943752359
19 0.416146483562214
20 0.428449014567266
21 0.452898550724638
22 0.488519785051295
23 0.492368291482029
24 0.512820512820513
25 0.535331905781585
26 0.563380281690141
27 0.571428571428571
28 0.600961538461538
29 0.637755102040816
30 0.647249190938511
31 0.672043010752688
32 0.695410292072323
33 0.720980533525595
34 0.726216412490922
35 0.769822940723634
36 0.78003120124805
37 0.796178343949045
38 0.833333333333333
39 0.846023688663283
40 0.875656742556918
41 0.902527075812274
42 0.929368029739777
43 0.941619585687382
44 0.953288846520496
45 0.984251968503937
46 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.920810313075506
4 0.87719298245614
5 0.836120401337793
6 0.815660685154976
7 0.79428117553614
8 0.737463126843658
9 0.734214390602056
10 0.658327847267939
11 0.568181818181818
12 0.32520325203252
13 0.186950831931202
14 0.138888888888889
15 0.1127649977447
16 0.10482180293501
17 0.0964506172839506
18 0.0924470740501063
19 0.100745516824501
20 0.0863632438034373
21 0.0903179190751445
22 0.0870019140421089
23 0.0982897582071948
24 0.0946521533364884
25 0.107828337287039
26 0.105652403592182
27 0.121212121212121
28 0.124890720619458
29 0.146563095412575
30 0.141843971631206
31 0.152928582352042
32 0.159667890787163
33 0.15921031682853
34 0.158002844051193
35 0.149521531100478
36 0.151883353584447
37 0.152532031726663
38 0.189933523266857
39 0.224769611148573
40 0.251130085384229
41 0.335683115139308
42 0.419815281276238
43 0.535045478865704
44 0.614628149969269
45 0.78003120124805
46 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_poland_warszawa_2025_srodmiesciedep_k.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=54,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.972762645914397
5 0.946073793755913
6 0.954198473282443
7 0.950570342205323
8 0.949667616334283
9 0.966183574879227
10 0.938086303939963
11 0.941619585687382
12 0.945179584120983
13 0.93984962406015
14 0.938086303939963
15 0.942507068803016
16 0.940733772342427
17 0.940733772342427
18 0.937207122774133
19 0.931098696461825
20 0.946969696969697
21 0.946969696969697
22 0.956937799043062
23 0.959692898272553
24 0.962463907603465
25 0.968054211035818
26 0.970873786407767
27 0.9765625
28 0.9765625
29 0.984251968503937
30 0.982318271119843
31 0.982318271119843
32 0.982318271119843
33 0.989119683481701
34 0.986193293885602
35 0.989119683481701
36 0.99304865938431
37 0.989119683481701
38 0.99304865938431
39 0.989119683481701
40 0.992063492063492
41 0.99009900990099
42 0.973709834469328
43 0.873362445414847
44 0.814995925020375
45 0.846740050804403
46 0.87260034904014
47 0.884173297966401
48 0.898472596585804
49 0.922509225092251
50 0.900900900900901
51 0.921658986175115
52 0.956937799043062
53 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 0.983284169124877
5 0.950570342205323
6 0.946969696969697
7 0.941619585687382
8 0.930232558139535
9 0.925925925925926
10 0.919963201471941
11 0.894454382826476
12 0.898472596585804
13 0.865800865800866
14 0.847457627118644
15 0.840336134453782
16 0.843881856540084
17 0.801282051282051
18 0.778210116731518
19 0.775795190069822
20 0.755287009063444
21 0.702740688685875
22 0.714796283059328
23 0.673854447439353
24 0.649350649350649
25 0.632111251580278
26 0.581057524694945
27 0.540540540540541
28 0.503524672708963
29 0.467508181393174
30 0.452079566003617
31 0.415627597672485
32 0.382848392036753
33 0.348310693138279
34 0.349162011173184
35 0.325309043591412
36 0.354233085370174
37 0.351741118536757
38 0.370782350760104
39 0.384319754035357
40 0.419991600167997
41 0.429000429000429
42 0.488519785051295
43 0.461467466543609
44 0.455788514129444
45 0.475737392959087
46 0.521648408972353
47 0.507872016251904
48 0.585137507314219
49 0.659630606860158
50 0.698324022346369
51 0.74794315632012
52 0.843881856540084
53 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_res-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale= 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=51,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.269759913676828
4 0.221926320461607
5 0.146198830409357
6 0.140587656403768
7 0.147754137115839
8 0.147754137115839
9 0.152183838076396
10 0.153350713080816
11 0.166002656042497
12 0.18796992481203
13 0.217060994139353
14 0.216356555603635
15 0.231642344220524
16 0.282885431400283
17 0.29171528588098
18 0.365363536719035
19 0.36231884057971
20 0.448631673396142
21 0.506842372022301
22 0.48828125
23 0.561167227833894
24 0.606060606060606
25 0.593471810089021
26 0.661813368630046
27 0.727272727272727
28 0.769230769230769
29 0.822368421052632
30 0.763358778625954
31 0.834724540901502
32 0.856164383561644
33 0.912408759124088
34 0.928505106778087
35 0.936329588014981
36 0.965250965250965
37 0.977517106549365
38 0.957854406130268
39 0.968992248062015
40 0.987166831194472
41 0.99601593625498
42 0.998003992015968
43 0.99601593625498
44 0.999000999000999
45 0.999000999000999
46 1
47 1
48 1
49 1
50 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.268889486421081
4 0.231160425335183
5 0.109385254867644
6 0.044412861964825
7 0.0205014658548086
8 0.00812156356341723
9 0.00391515085076228
% -- --
% -- --
% -- --
% -- --
% -- --
% -- --
% -- --
% -- --
18 0.00392958189248664
19 0.005688443926164
20 0.00685936921240723
21 0.00984872360542074
22 0.0125743458196587
23 0.0159961609213789
24 0.0191296030607365
25 0.0257440016476161
26 0.031324395439168
27 0.0393576826196474
28 0.0467267884678286
29 0.0566411781365052
30 0.0684415851071111
31 0.0780762023735165
32 0.0934055669717915
33 0.114090131203651
34 0.126071608673727
35 0.158177791838026
36 0.184128153194623
37 0.209117524048515
38 0.247954376394743
39 0.277546489036914
40 0.312207305650952
41 0.353606789250354
42 0.40290088638195
43 0.467945718296678
44 0.511247443762781
45 0.575705238917674
46 0.647249190938511
47 0.732064421669107
48 0.822368421052632
49 0.881834215167548
50 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_res-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=51,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.652315720808871
4 0.587199060481503
5 0.61576354679803
6 0.651041666666667
7 0.716845878136201
8 0.772797527047913
9 0.825763831544178
10 0.852514919011083
11 0.925069380203515
12 0.957854406130268
13 0.967117988394584
14 0.98135426889107
15 0.983284169124877
16 0.998003992015968
17 0.997008973080758
18 0.99601593625498
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.670690811535882
4 0.606428138265615
5 0.432152117545376
6 0.350385423966363
7 0.242659548653239
8 0.178571428571429
9 0.100765820233777
10 0.0754147812971342
11 0.0554078014184397
12 0.0401703221659838
13 0.0310867943297687
14 0.0243480801538799
15 0.0171836068390755
16 0.0160451832359926
17 0.0110381367625145
18 0.0100808484042017
19 0.00877446980266217
20 0.00622537087646997
21 0.0059807539338409
% -- --
% -- --
% -- --
% -- --
% -- --
% -- --
28 0.0051017024381036
29 0.00549580395368136
30 0.00657963996210127
31 0.00904518976808133
32 0.0114137010066884
33 0.0143457615447516
34 0.0192041788293133
35 0.0238413122258249
36 0.0290520321896517
37 0.0363596698541977
38 0.0480376615266369
39 0.0639018467633715
40 0.0808603541683513
41 0.108636610537751
42 0.140193466984439
43 0.18138944313441
44 0.250501002004008
45 0.310462589257994
46 0.409165302782324
47 0.51150895140665
48 0.632511068943707
49 0.813008130081301
50 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/comparison_res-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=51,
xtick style={color=black, font=\huge},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.05,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 1
5 0.972762645914397
6 0.867302688638335
7 0.798084596967279
8 0.69060773480663
9 0.656598818122127
10 0.603500301750151
11 0.641848523748395
12 0.684931506849315
13 0.693000693000693
14 0.679809653297077
15 0.689655172413793
16 0.78064012490242
17 0.752445447705041
18 0.833333333333333
19 0.809061488673139
20 0.886524822695035
21 0.924214417744917
22 0.895255147717099
23 0.921658986175115
24 0.959692898272553
25 0.911577028258888
26 0.950570342205323
27 0.966183574879227
28 0.982318271119843
29 0.98135426889107
30 0.961538461538462
31 0.970873786407767
32 0.991080277502478
33 0.986193293885602
34 0.99304865938431
35 0.99304865938431
36 0.998003992015968
37 1
38 0.985221674876847
39 0.99009900990099
40 0.99601593625498
41 0.99403578528827
42 0.99601593625498
43 0.995024875621891
44 0.999000999000999
45 1
46 1
47 1
48 1
49 1
50 1
};
\addlegendentry{JR}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 1
5 0.961538461538462
6 0.848896434634975
7 0.784929356357928
8 0.683994528043776
9 0.651890482398957
10 0.539374325782093
11 0.531632110579479
12 0.469704086425552
13 0.481927710843373
14 0.452488687782805
15 0.337495781302734
16 0.363372093023256
17 0.330578512396694
18 0.288683602771363
19 0.268672756582483
20 0.237981913374584
21 0.260010400416017
22 0.246669955599408
23 0.258331180573495
24 0.199203187250996
25 0.195350654424692
26 0.222617987533393
27 0.224416517055655
28 0.21551724137931
29 0.211505922165821
30 0.19293845263361
31 0.246852628980499
32 0.23906287353574
33 0.260213374967473
34 0.280112044817927
35 0.28184892897407
36 0.28328611898017
37 0.338066260987153
38 0.335683115139308
39 0.397772474144789
40 0.419111483654652
41 0.479386385426654
42 0.489715964740451
43 0.536480686695279
44 0.584795321637427
45 0.643915003219575
46 0.697350069735007
47 0.770416024653313
48 0.838222967309304
49 0.923361034164358
50 1
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/corr-euclidean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={JR vs EJR plus — Ratio vs Normalized Distance},
x grid style={darkgray176},
xlabel={Axiom-Fraction},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized Average Distance},
ymajorgrids,
ymin=0.6, ymax=1.02,
ytick style={color=black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black},
legend cell align={left}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=1]
table{%
x  y
0.448662 0.998226233186659
1 1.00000620843542
0.517424 0.998030444022201
0.929368 0.999693524051203
1 1.00000457710386
0.767165 0.999532819765988
1 1.00000340517026
0.957809 0.999938460048002
0.617913 0.998960204260213
0.660066 0.998587497499875
0.997009 1.0000076360068
0.93932 0.999814761363068
0.969368 0.999993815940797
0.539214 0.997424887494375
0.860956 0.999628138281914
0.353095 0.992996094179709
0.871422 0.999653042027101
0.789453 0.99964955560278
0.943574 0.99987608880444
0.404179 0.998461761213061
1 1.00000475898795
0.983187 0.999988545052253
0.983381 0.999974514350717
0.554155 0.996440387644382
0.407174 0.994783439171959
0.834725 0.999564910120506
0.341076 0.992979143332167
1 0.99998915320766
1 0.999995377268863
0.320441 0.989664769488474
0.939232 0.999689674483724
0.644932 0.99883381919096
0.517612 0.998045741037052
0.977899 1.00000378518926
0.566845 0.997098113655683
0.638692 0.998357862893145
0.732332 0.998761906845342
0.708265 0.999635985549277
0.951158 0.999877100105005
0.996959 0.999998886819341
0.67675 0.996559808615431
1 0.999972608630431
0.964367 0.999878777688884
0.993345 0.999998702435122
0.799297 0.999158437296865
0.790889 0.999435349267463
0.789765 0.999296760463023
0.94264 0.9998473279914
0.625841 0.997490532026601
0.987459 1.00000224261213
1 1.00000904732737
0.929152 0.99987469060953
0.445117 0.995561898719936
0.995173 1.00000893482174
0.552792 0.998379393969698
0.794691 0.999793162783139
0.328391 0.988610695534777
1 0.999999196834842
0.799776 0.999672311740587
1 0.999999907495375
0.585377 0.997637423746187
0.48546 0.995925661908095
0.864603 0.999822854267713
0.974374 0.999959557977899
1 0.999998685559278
0.589971 0.996453779563978
0.816293 0.998979132706635
1 0.999983381044052
0.49362 0.983363641932097
0.418971 0.99761964160708
0.949532 0.999800565028251
0.843313 0.999854085829291
1 1.00001219935997
1 0.999988251912596
0.698666 0.999318169658483
0.992063 1.00000599342467
0.837065 0.999837530626531
0.488091 0.98685837479374
1 1.0000006219061
0.990933 0.999999011825591
0.760803 0.998965358267913
0.425994 0.994169225961298
0.464911 0.995633036026801
0.992901 0.99999638919446
0.989511 0.999996033551678
1 1.00001349629982
0.57612 0.996192860893045
0.451559 0.993609569853493
0.589588 0.994902045102255
0.775946 0.998321372318616
0.998054 0.999986161183059
0.454112 0.997339782614131
0.950751 0.999909087329366
1 0.999988526301315
0.954927 0.999889281339067
0.980104 0.999970769163458
0.567875 0.997478132656633
0.994975 1.0000087460623
0.427268 0.992907312865643
1 1.00000218073404
0.73929 0.999293814065703
0.748559 0.999030320891045
0.963252 0.999918274038702
0.91638 0.999874077453873
1 1.00001897844892
0.756888 0.996557571628581
0.806354 0.999667063978199
0.925069 0.999877827641382
0.641807 0.999011077428871
0.626056 0.999083776063803
1 1.00001363693185
1 0.999995732286614
0.990638 0.999991775838792
1 0.999993470923546
0.967586 0.999944649107455
0.51944 0.999222969898495
0.983139 0.999998464298215
0.468571 0.99790606280314
0.987167 0.99995970861043
1 1.00001100055003
1 0.999994710985549
1 1.00000984236712
0.773515 0.999529446472324
0.988289 1.00000046439822
0.504439 0.997469442847142
0.379219 0.996635239261963
0.988777 0.999993985324266
0.669098 0.996995357267863
0.481024 0.993077664508225
0.547615 0.998366379568978
0.874432 0.99956184059203
0.523026 0.997769762863143
0.735889 0.999003418920946
0.887193 0.999479047077354
0.993986 1.00000126506325
1 1.00000738661933
0.384283 0.995183121656083
0.924684 0.999725640032002
0.413343 0.998516006425321
0.975372 1.00000629781489
0.771426 0.999730844667233
1 0.999989989499475
1 0.999993441547077
1 0.999996932346617
0.462054 0.998303293289664
0.381148 0.996238695059753
0.701828 0.997756797839892
0.856201 0.999534233586679
0.550343 0.998555782789139
0.459918 0.997328087029351
0.460363 0.991165038876944
1 1.00000402145107
0.744463 0.99946400320016
0.468143 0.992141953972699
0.995272 1.00000497587379
0.992999 1.00000696284814
0.574994 0.995432512250613
0.527357 0.998547828016401
0.662317 0.997659544852243
0.763709 0.999463131281564
1 1.00000090067003
0.997805 0.999994620356018
0.678035 0.998675148757438
0.575689 0.998419952247612
0.846883 0.999511914970749
0.702297 0.998695714160708
0.537866 0.99824065140757
1 1.00000341517076
0.866589 0.999656551577579
0.593701 0.998250498774939
0.993345 1.00000350830042
0.973899 0.999982409120456
0.723327 0.999433445422271
0.877693 0.999916375818791
0.430756 0.997786124931247
1 1.00000811165558
0.949442 0.999967217735887
0.442478 0.992824759362968
0.985756 0.999988486299315
0.731422 0.999198089904495
0.455913 0.997540635781789
1 1.00000749474974
0.989903 1.00000537714386
0.566588 0.998750740037002
0.977326 0.999969894744737
0.75503 0.999360594904745
0.979576 0.999981320316016
1 1.000014020076
0.868583 0.999639988874444
0.994777 1.00000086754338
0.893136 0.999726687584379
1 1.00001590017001
0.555602 0.997702168233412
0.571249 0.997977578878944
0.462813 0.995724624981249
0.552807 0.998611289939497
1 1.00000958485424
0.375869 0.996424131831592
0.348864 0.995554958372919
0.426339 0.995302617630882
0.707639 0.999306144682234
0.706015 0.997648904320216
0.434405 0.995849746862343
1 0.999996736711836
0.920387 0.999953020151008
0.632591 0.99709058140407
0.273609 0.989598646182309
1 0.999997234861743
0.962927 0.999947730511526
0.38994 0.990610081754088
0.851499 0.999214908870444
0.990001 0.999999693734687
0.69558 0.999349889369468
0.30298 0.993132004725236
1 1.00000381769088
0.920514 0.999944463473174
0.38783 0.991768582179109
0.985319 0.999985739911996
0.359829 0.99202351180059
0.588703 0.995360348642432
1 0.999992250237512
0.994233 0.9999998499925
0.471665 0.994872781139057
1 0.999991619580979
1 0.999990180134007
0.646266 0.999030847167358
0.652316 0.999046539826991
0.616827 0.998753941447072
0.914578 0.99989584979249
0.992753 1.00000082129106
1 1.00001282064103
0.991965 1.00001833841692
0.876271 0.999840333891695
0.899645 0.999789535726786
0.938703 0.999692596504825
0.613121 0.995964598854943
0.979 0.99999788739437
0.991277 1.00000074253713
0.902731 0.999624607480374
0.464296 0.997536933096655
1 0.999989262588129
0.986388 0.999997499874994
0.551542 0.996053323291165
0.887981 0.999819739111956
0.888652 0.999565340142007
0.482381 0.990109512975649
0.985853 0.999980272138607
0.969368 0.999953124531227
0.951882 0.999842667133357
0.692881 0.998353829566478
0.9273 0.999687818765938
0.891107 0.999186147432372
0.977852 0.999971640457023
0.975657 0.999908171033552
0.700992 0.999344430346517
0.674354 0.998492611505575
0.886957 0.99928160220511
0.379406 0.9963224579979
0.997705 1.00001067115856
0.386944 0.997145376643832
1 0.999997576128806
1 1.00002183546677
0.990295 0.999987039976999
0.969509 0.999995927296365
1 1.00000576153808
0.773126 0.999338781939097
0.929887 0.99984313340667
0.744768 0.999528661433072
0.243321 0.985875796289814
1 1.00002288926946
0.618831 0.997815171383569
0.792613 0.999817111480574
0.442586 0.997223349292465
0.973757 0.999938708185409
0.993049 0.999990019500975
0.526205 0.997543646557328
0.693457 0.998686101180059
0.963345 0.999877755137757
0.68646 0.998978438921946
1 1.0000055240262
0.771099 0.99922649319966
0.997805 0.999983927321366
1 1.00000609467973
0.737599 0.999658370418521
0.66379 0.997971704210211
0.862143 0.999647718635932
0.967165 0.999885074253713
0.985756 0.999977510125506
0.744241 0.999330440272014
0.669344 0.997595643532177
1 1.00000564840742
0.990933 0.999994529726486
0.749906 0.999544565353268
0.495712 0.999108309790489
0.474383 0.996447319865993
0.466646 0.997070912295615
0.901429 0.999573603680184
0.966697 0.999953032026601
0.971865 0.999966596454823
0.719735 0.99854748299915
0.997506 1.00000149819991
0.758812 0.999591030176509
1 0.99999839179459
0.770505 0.999443099029952
0.354862 0.991539616980849
0.994678 0.99999262900645
0.46923 0.997000223761188
0.950209 0.999843421546077
0.993591 1.00000294889744
0.529423 0.997552241987099
1 0.999984869243462
1 0.999988304415221
0.594866 0.997896921721086
1 1.00000115380769
0.695314 0.999046362318116
0.185887 0.981075368768438
0.953243 0.999868201535077
1 0.999997527376369
0.792644 0.999443642182109
0.991179 0.999976510700535
0.523903 0.99412856580329
0.278699 0.978665275138757
0.637085 0.999038898819941
0.977995 0.999990574528726
0.466625 0.996619124081204
0.833994 0.999385898044902
0.425107 0.993737996274814
0.408781 0.99654049639982
1 0.999991477073854
0.994777 0.999995021626081
0.636031 0.995286374943747
1 0.999991397694885
0.995124 0.999994369718486
0.379104 0.996534529851493
0.592136 0.993218335916796
0.861438 0.999715018875944
1 0.999988656932847
0.883822 0.999621060428021
0.991768 1.00000282389119
0.85789 0.999787326866343
0.711617 0.997920791039552
1 0.99998695559778
0.958313 0.999955624031202
0.994431 0.999996217935897
1 1.00001073491175
0.992063 1.00000859167958
0.764497 0.999332869143457
0.46231 0.990990823916196
1 0.999998624306215
0.961816 0.999961281189059
0.968195 0.999978762688134
0.310015 0.995115539526976
0.993246 0.999996276688834
0.979336 0.999961076178809
0.773126 0.999582964773239
0.382424 0.996690590779539
0.990344 1.00000262513126
0.481881 0.996621930471524
0.478641 0.998504393969698
0.788022 0.997324448722436
0.803503 0.999577313240662
0.952154 0.999946791089555
0.994827 1.00000542339617
0.503715 0.997611294314716
0.549662 0.997964415095755
0.566653 0.992749095579779
1 0.999987433746687
0.785824 0.999155870918546
0.570467 0.998435439896995
0.973568 0.999925366893345
0.699937 0.998894674733737
0.913534 0.99991501700085
0.995173 1.00002139731987
1 0.999996598579929
0.606318 0.998666679583979
0.318243 0.96843840879544
0.298156 0.991059192334617
1 1.0000085360518
0.194254 0.984076503825191
0.524686 0.994343905945297
0.397093 0.994605157757888
0.64681 0.999213262538127
1 0.999989346342317
0.959095 0.999972247362368
0.37174 0.992727441372069
1 1.00000445584779
0.255545 0.98016662020601
1 1.0000075760038
0.852006 0.999665695784789
0.60361 0.995910793039652
0.856238 0.999858257912896
1 1.0000134519226
0.915332 0.9998900620031
0.650809 0.997265613280664
0.788955 0.999805157132857
0.988045 0.999996771713586
0.966884 0.999910536776839
0.934623 0.999716243937197
1 0.999990612030602
1 1.00000525151258
0.589727 0.998053958947947
0.946611 0.999913141907095
0.36783 0.982050622531127
0.995966 1.00000632781639
1 0.999988600055003
0.483162 0.998373384294215
0.741537 0.998470035376769
0.981499 0.999988173158658
0.344187 0.981859681734087
1 1.00000366080804
1 1.00000055940297
0.64191 0.997736903095155
0.327563 0.99312758700435
1 1.00001038676934
0.988924 0.999988091279564
1 0.999983266663333
1 0.999993212160608
0.551709 0.998737733761688
0.339547 0.990321276063803
1 1.00000667470874
0.780793 0.999323860568028
0.76089 0.999249504350218
0.615441 0.998133650432522
0.937954 0.999915519525976
0.968476 0.999951726336317
0.979384 0.999980522776139
0.526468 0.997901094429722
0.281643 0.994520303515176
1 1.00000916920846
0.712378 0.999310171758588
0.414645 0.998081485949297
0.323677 0.994689771988599
0.549466 0.998513830066503
0.439763 0.990411906220311
0.339559 0.994943317165858
1 0.999989007575379
1 0.999992264613231
0.47162 0.99436981099055
0.974137 0.999938570053503
0.704126 0.998492374618731
0.291698 0.996771720461023
1 1.00001214685734
0.536236 0.996573035526776
0.516582 0.998545770413521
0.443971 0.992990781414071
0.921829 0.999847394244712
1 0.999990034501725
1 0.999986215560778
0.404008 0.997097359242962
0.695773 0.998549512475624
0.415584 0.996799249337467
0.913242 0.999909726111306
0.986047 0.999978838316916
0.975182 0.999995657282864
0.835387 0.999751591329566
0.810241 0.999870549152458
0.395101 0.997275816915846
0.555417 0.995119964123206
1 1.00000287764388
0.939055 0.999964333841692
0.575175 0.993935079878994
0.957167 0.999920710410521
1 0.999998149282464
0.337593 0.993971438571929
0.801282 0.999710280514026
0.957304 0.999935888044402
0.872334 0.999227405120256
0.983574 0.999994232836642
0.826207 0.999825861918096
0.511889 0.995894119705985
0.914788 0.999906284689234
0.952789 0.999809246087304
0.83661 0.999563305665283
0.994629 0.999994263463173
0.991965 1.00000118880944
0.480781 0.996246041052053
1 0.999993495299765
0.980921 0.99996536139307
0.991916 0.999967320866043
0.650047 0.996119025951298
0.970497 0.999940242012101
1 0.999987600005
1 1.00001697959898
0.741125 0.999612836891845
0.915374 0.999449704360218
0.884603 0.999644592854643
1 0.999995890419521
0.897908 0.999857368493425
1 0.99998846379819
0.358802 0.991090746412321
0.471642 0.992804871493575
0.772439 0.999645411020551
0.35692 0.9958225980049
0.669949 0.998285428646432
0.762282 0.999532691634582
0.813603 0.999443582179109
1 1.00000223261163
0.986729 0.999986548077404
0.986145 0.999975786914346
0.554954 0.996992277113856
0.944644 0.999890194509725
0.966697 0.999946590454523
0.487793 0.9980600480024
0.548772 0.995901163183159
0.606483 0.998530235886794
0.446349 0.995607396619831
0.426158 0.998463939446972
1 0.999992212110606
0.993394 0.999991496449822
0.654857 0.997633546052303
0.974801 0.999972091104555
0.425288 0.996108571678584
0.309181 0.994015989549477
1 0.999975951297565
0.99552 0.999987438746937
0.923233 0.999927467623381
0.594089 0.996090730161508
0.844595 0.999288103155158
0.685777 0.999075391894595
0.812216 0.999576015050753
0.475455 0.99696155620281
0.322581 0.995029858367918
0.487234 0.99440540339517
1 0.999996232311616
0.765374 0.997186320566028
0.932705 0.999745754787739
0.278478 0.992818315915796
0.906988 0.999930419020951
0.359395 0.994947265488274
1 0.999988118780939
0.467257 0.997859958622931
0.860141 0.999523969948497
0.798116 0.99933964760738
0.721111 0.997759179833992
0.698763 0.99901183059153
0.653467 0.99833704560228
0.947059 0.999955202760138
0.261349 0.988384624231212
0.534659 0.996340629531477
0.621755 0.99701650020001
1 1.00001469385969
0.468 0.996611601830091
1 1.00000475461273
1 1.00000877231362
1 0.999999960623031
1 1.00000194384719
0.631114 0.998735720536027
1 1.00000774101205
0.828912 0.999268950947547
0.901104 0.999702580129006
1 0.99999020701035
0.840195 0.999743303415171
1 1.00001743899695
0.987411 0.999986458072904
0.987752 0.999994133456673
0.625606 0.995099279338967
0.974421 0.99999829678984
0.713063 0.998777998274914
0.903628 0.999448950572529
0.836365 0.999617478373919
0.361696 0.992729270838542
0.797544 0.998813243162158
1 0.999990200135007
0.413283 0.994158477923896
0.916422 0.999945711660583
1 0.999988463173159
0.676704 0.998932706635332
0.289067 0.986739089454473
0.838504 0.999658221661083
0.805867 0.999864031951598
0.769734 0.999415952672634
0.668293 0.99789989499475
0.290808 0.986479282089104
0.572705 0.99740586279314
0.976038 0.999950630031502
0.827198 0.999213381294065
0.571396 0.995845439771989
0.708541 0.999427396369818
1 0.999999245587279
1 1.00000374706235
0.666245 0.999237952522626
0.711668 0.999656679708985
0.703334 0.999690263263163
0.815461 0.999371432321616
0.734322 0.999706346567328
0.74898 0.99941391819591
0.557212 0.99806437259363
0.63589 0.998131062178109
0.985173 1.0000003900195
0.952064 0.999910894919746
0.562857 0.997655752787639
1 0.999988546302315
0.97661 0.999950541902095
0.915332 0.999935829291465
0.378179 0.996785721161058
0.995471 1.00001612705635
0.60868 0.997209547352368
0.993542 1.00000074878744
0.971723 0.999991600830041
1 1.00001230874044
0.684018 0.999471914845742
1 1.0000068640932
0.736675 0.999097779888994
0.624473 0.998742864643232
0.348845 0.995426251312566
1 1.00001160183009
1 1.00001677458873
0.837346 0.999897559252963
1 0.999991102680134
1 1.00000517650883
0.727061 0.999605859667983
1 0.999978795814791
0.841822 0.999415747037352
0.894654 0.999225678158908
0.994135 0.999999895619781
0.423442 0.99403535239262
0.643811 0.99554683859193
0.806029 0.999425195634782
0.987118 1.00000207947897
0.961723 0.999910350517526
0.852588 0.998616177683884
1 0.999966762713136
0.803955 0.999764561978099
0.704176 0.999096350442522
0.107106 0.982393290914546
1 0.999997372368618
0.657268 0.999218190284514
0.613234 0.997510365518276
0.807265 0.99905945859793
0.710959 0.999445317265863
1 0.999987163733187
0.367877 0.994148838066903
0.766284 0.998934237961898
1 0.999998409920496
0.752191 0.996535049252463
0.809717 0.999443460923046
0.910747 0.999847699884994
0.360185 0.998312948772439
0.997456 0.999998297414871
0.538126 0.995144505350268
1 0.999997549877494
0.864902 0.999652126981349
0.608698 0.99877332679134
1 1.00000618093405
0.818163 0.999837508750438
0.466255 0.997177765763288
1 1.00000080004
0.825321 0.999889083829192
0.40126 0.993172879268963
1 0.999992960898045
0.383186 0.99479665420771
0.998253 1.00000210260513
0.582869 0.995772497374869
0.759186 0.996500142507125
0.406405 0.995655337141857
0.98174 0.99998138719436
1 1.00002037351868
0.746798 0.999467677133857
1 1.00000614843242
0.903587 0.999961843717186
0.292882 0.993699411220561
0.648151 0.997730564653233
0.515358 0.994051573828691
0.307144 0.995367689634482
0.761615 0.996553917070854
1 0.999983227286364
0.998104 1.00000691034552
0.443607 0.997943570928546
0.853424 0.99984333279164
0.498157 0.992184332341617
0.287807 0.989864054452723
0.987118 0.999990219510976
0.761325 0.999677194484724
0.956343 0.999920399769988
0.183793 0.982281270938547
0.518188 0.995481159682984
0.972763 0.999993263413171
0.449903 0.997516089554478
0.983187 0.999983404170208
0.900901 0.999486109305465
0.801732 0.99956142119606
0.752304 0.99913551240062
0.935629 0.999906802215111
0.969744 0.999960146757338
0.98121 0.999943879693985
0.977278 0.999982237861893
0.750835 0.998595022251113
0.889561 0.999907259737987
0.449853 0.988711307440372
1 1.00000049752488
0.6301 0.996729586479324
0.804441 0.999447014225711
0.992359 0.999993490299515
0.582089 0.990521097929897
0.979864 1.00000683846692
0.954107 0.999813864443222
0.557647 0.995646253562678
0.574564 0.996084004825241
0.998801 1.00001318815941
0.799936 0.999256737836892
0.385847 0.994778132656633
1 1.00002259925496
0.517665 0.998017785889294
0.856861 0.998616493949698
0.450278 0.994023472423621
0.935891 0.999978859567978
0.756859 0.99914639419471
0.412541 0.995258269163458
0.995768 1.00000178508925
0.448521 0.994652443872194
0.992999 0.99998431359068
0.543833 0.997033363543177
0.961816 0.999981209060453
0.998951 0.999995533526676
0.952971 0.999936094304715
0.875848 0.999037687509375
0.535963 0.996570311640582
0.834794 0.999371352942647
1 0.999991155182759
0.729049 0.999254492724636
0.988973 1.00001827528876
0.449236 0.996647798639932
1 0.999999137456873
0.894015 0.999688322541127
0.97996 0.999975696909845
0.897868 0.999914260713036
0.948092 0.999835008625431
0.301668 0.989066997099855
0.38072 0.992452281989099
0.993295 1.00000599842492
0.993641 0.999999431221561
0.963995 1.00000023063653
0.752842 0.999068021526076
0.236552 0.965998733061653
0.884603 0.999572243612181
0.988924 1.00000084066703
0.995322 1.00001010113006
0.48592 0.99573408420421
0.96609 0.99990740099505
0.208264 0.967503740812041
0.933881 0.999946970473524
0.632531 0.99695866980849
1 1.00002602067603
0.470854 0.99828902320116
0.650385 0.99812317240862
1 1.00001393632182
0.568634 0.994905864668233
0.991916 0.999999963748187
0.528709 0.997585269263463
1 0.999992338366918
0.980536 0.99994118580929
0.706015 0.998938689434472
1 1.00000058065403
1 0.999991796464823
0.448461 0.99790139819491
0.836925 0.999607898519926
0.655523 0.998301743212161
0.615366 0.996171906095305
0.826139 0.998917542752138
0.276962 0.991825044377219
0.384172 0.995020018500925
0.958038 0.999901298189909
0.417432 0.996808559177959
0.979672 0.999996161058053
0.546209 0.997184679233962
1 1.00001089304465
0.450238 0.997205440897045
1 1.00000465023251
0.970214 0.999983310415521
0.440529 0.997467733386669
0.78765 0.998695064753238
1 1.00000636344317
0.693217 0.999339260713036
0.990295 0.999993364668233
1 0.999998952447622
0.439879 0.996545264763238
0.674923 0.996529204585229
0.794849 0.999042058352918
0.922169 0.999874986249312
0.868319 0.999785181134057
0.937119 0.999831462823141
0.995669 1.00001287251863
0.536466 0.997272993024651
0.691467 0.999117542752138
0.515703 0.997638239411971
0.406331 0.998000643157158
0.854007 0.999567085854293
0.341076 0.988667083979199
0.437598 0.997825525651283
0.44959 0.997132567253363
0.781189 0.999265362018101
0.484121 0.995797772388619
0.984882 0.99996871281064
0.973662 0.999912955647782
0.432807 0.996765463273164
1 0.999996786089304
1 1.00000058877944
0.991818 1.00001518575929
0.812579 0.999019657232862
0.531505 0.998938231911596
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.3]
table{%
x  y
0.377943 0.99612806140307
0.660437 0.999254236461823
0.608643 0.996304755862793
0.617932 0.996197393619681
0.514721 0.99424099079954
0.533049 0.998456633456673
0.589084 0.997447690509526
0.655501 0.997016183309165
0.551466 0.995052244487224
0.93576 0.999909552977649
0.835701 0.999493995949797
1 1.00000682534127
0.637857 0.997751747587379
0.525072 0.997281256562828
0.834899 0.998815598279914
0.734538 0.997953117030852
0.421301 0.997852322616131
1 0.999999129331467
0.359241 0.992400426896345
1 0.99999462660633
0.10655 0.98208136219311
0.891226 0.999179842742137
0.747049 0.9989323359918
0.862106 0.999470177258863
0.385245 0.994270854167708
0.774204 0.997737021226061
1 0.999996225436272
0.844238 0.998718980949047
0.276828 0.97838417920896
0.632371 0.996891631456573
1 0.999988816940847
0.468285 0.997436358067903
0.570239 0.995673523676184
0.467727 0.998976708210411
0.525458 0.99828163720686
0.681385 0.996606842217111
0.568828 0.999276674458723
0.256539 0.99317234299215
0.442126 0.995333317915896
1 0.999998373043652
0.865089 0.999331500325016
1 0.999994030326516
0.763709 0.997026926971349
1 1.00002252737637
0.424845 0.992682297239862
0.564605 0.996709349842492
0.655265 0.997321604830241
0.344181 0.995831927221361
0.32891 0.994467754012701
0.933968 0.999753947697385
0.607478 0.99909805240262
0.473889 0.998495230386519
0.889917 0.999790135756788
0.82335 0.999076406945347
1 1.0000058859193
1 1.00000546277314
1 1.00000049814991
1 1.00001666895845
0.541492 0.998768911570579
0.941176 0.999745931671584
0.835876 0.999225343767188
0.344394 0.988538264413221
0.41198 0.99524032639132
1 1.00000298014901
0.438433 0.997700377518876
1 0.999992121481074
0.486488 0.989930143382169
0.617646 0.997877977023851
1 0.999993934696735
0.589918 0.993494733486674
0.748475 0.998183283539177
0.544499 0.998211848092405
0.386967 0.995200338141907
0.581547 0.998731950972549
0.560994 0.997996277313866
0.432919 0.997953245162258
1 1.00000074066203
1 1.00000348704935
0.748839 0.998627289489474
0.184923 0.981838993824691
0.418918 0.995500920046002
1 0.99998355480274
0.564525 0.992831441572079
1 1.00000768163408
0.477441 0.9977324859993
0.923191 0.9995699759988
0.463456 0.995877634506725
0.87184 0.999050795039752
0.611023 0.999505425896295
1 0.999990264513226
0.955703 0.999937162483124
0.73177 0.997183289164458
0.481209 0.995393711560578
0.57089 0.996908822941147
0.439493 0.99736780339017
0.385379 0.996821397944897
0.731181 0.999347739261963
0.891146 0.999382125356268
0.332392 0.990500180634032
1 1.00001080866543
0.452243 0.997360046752338
0.677369 0.997436688709435
0.360094 0.991664267588379
0.587285 0.99818546739837
1 0.999995708535427
1 0.999979914620731
0.722517 0.997296266688334
1 1.00000012375619
1 1.00000438646932
0.757949 0.99668899819991
0.733837 0.998590208885444
1 1.00000707535377
1 0.999994055952798
0.552547 0.997578029526476
1 0.999998458672934
0.569573 0.998065198259913
0.698397 0.999125421271064
0.738743 0.997808002275114
0.704002 0.999159869868493
0.500927 0.998090428271414
0.460405 0.998067090854543
1 1.00001336379319
0.662383 0.999681393444672
0.568537 0.998608779188959
0.471054 0.994784757987899
0.646747 0.995910338641932
1 0.999996824841242
0.821119 0.998487262488124
0.613365 0.996210049877494
0.891782 0.999355587154358
0.3832 0.994421546077304
0.463027 0.998484913620681
1 0.999977456372819
1 0.999996141057053
1 0.99999358780439
0.350551 0.995737482499125
1 1.00000222073604
0.273422 0.989596364818241
0.757404 0.999008672308615
0.642591 0.997915487649382
0.194566 0.984536585579279
1 0.999983496049803
0.440762 0.997086033051653
0.574218 0.994379008950448
0.359926 0.992418140907045
1 1.00000385831792
0.403218 0.997401880094005
0.491244 0.99386486699335
0.91529 0.999648600555028
0.383134 0.997811623081154
0.591488 0.998023118655933
1 0.999995841667083
0.461958 0.992088937571879
0.648151 0.997187453747687
0.600907 0.996412669383469
1 0.999998711185559
0.47201 0.992824149957498
0.462995 0.997396543577179
0.436834 0.99732197859893
1 0.999996926096305
0.381243 0.996391240187009
0.742087 0.999742795889795
1 1.00000789351968
1 1.00001005987799
0.640985 0.995209791739587
0.881135 0.999428515175759
0.439049 0.999288669433472
0.305525 0.996651998849942
1 0.999987074353718
1 1.00000351767588
0.67627 0.999561790589529
1 1.00000277826391
0.574779 0.997679852117606
0.905715 0.999717324616231
0.326733 0.996214812615631
0.470002 0.994348979948997
0.580585 0.997701134431722
0.676384 0.995155399019951
0.796527 0.999213488174409
0.354717 0.99122350680034
0.473496 0.997147999274964
1 0.999998510550528
0.414912 0.998021133556678
0.595681 0.994293304040202
0.442204 0.996715307640382
0.314842 0.996880089629481
0.482742 0.991118288414421
0.591874 0.997652605755288
0.666289 0.997040908295415
0.753693 0.99853859880494
0.501153 0.988626906345317
0.505612 0.996818225286264
0.242022 0.993563661308065
0.901429 0.999648994949747
0.577534 0.998042161483074
0.182487 0.98456845779789
1 1.00000025688784
0.395562 0.98955000500025
0.721996 0.999662866268313
0.925969 0.999800174383719
1 0.999993582179109
0.322206 0.98969545039752
0.545123 0.998382698509925
1 1.00000817728386
0.854263 0.999885988674434
0.589518 0.995373796189809
0.723432 0.99841237499375
0.341478 0.990661201810091
0.240555 0.986057610380519
0.582683 0.997129273963698
1 0.999991631456573
0.912534 0.999715807040352
0.666578 0.998755679658983
0.715666 0.998134966748337
0.468066 0.996214077578879
0.498132 0.995635498649933
0.622898 0.999286383069153
0.292154 0.986475082504125
0.464339 0.99607803140157
0.681385 0.999358562303115
0.860548 0.998765766413321
0.599736 0.997178734561728
0.232916 0.968281453447672
1 1.0000096479824
0.27908 0.993599875618781
0.698373 0.998457022851143
0.817896 0.999729325216261
0.880359 0.999525395019751
0.349577 0.995607846642332
0.854701 0.999025578153908
0.434047 0.996580051502575
0.673219 0.999582801015051
0.44156 0.990503013900695
0.541565 0.995256870968548
0.485555 0.986730494024701
0.610538 0.998997494874744
0.818532 0.999198964948247
0.495221 0.995221463573179
0.566926 0.998493733436672
0.346554 0.993215715785789
0.513795 0.996431262813141
0.428826 0.994343515925796
0.651466 0.997653598304915
0.492259 0.994638383169158
0.411599 0.994813510050503
0.676933 0.99793455360268
0.267173 0.991546031051553
0.688942 0.998134556727836
1 0.999997819265963
1 0.999998985574279
0.630259 0.998546243562178
0.414327 0.9922226480074
0.598534 0.996636488699435
1 1.00000248762438
0.859845 0.999172484874244
1 1.00000730911546
0.673355 0.999481778463923
0.562493 0.998745224136207
0.457645 0.998955052752638
0.557538 0.997011753087654
0.543006 0.997546981099055
0.944421 0.999909190459523
0.469208 0.994481785964298
1 1.00001201310066
0.455778 0.994446841092055
0.562287 0.997284987374369
0.534731 0.997925492524626
1 1.00000162883144
0.537736 0.998815253262663
0.879353 0.999352386369318
0.515424 0.993321172308615
1 0.999995796039802
0.657333 0.998893210910546
0.396291 0.994435420521026
0.772738 0.999245262263113
1 0.999979496474824
0.622917 0.998783719810991
0.740466 0.999349316215811
0.41318 0.996595522276114
0.369699 0.998028349542477
0.623967 0.998615672033602
1 1.00000003375169
0.625626 0.997435953047652
0.661901 0.999047011100555
0.416901 0.998152593879694
0.727141 0.997287843142157
0.803148 0.998768235286764
1 1.00000505462773
1 1.00000875856293
0.498965 0.991901916970849
0.636416 0.99850650720036
0.36829 0.996047397369868
0.434518 0.99684037639382
0.291779 0.996710523651183
0.368148 0.996806424071204
0.87727 0.999386091179559
0.347476 0.997009226086304
0.225876 0.988474336216811
0.745518 0.998183601680084
0.726639 0.999259469848492
0.890313 0.999711624331217
1 0.999998184284214
0.52843 0.998738340042002
1 1.00001907782889
0.227684 0.987267026476324
0.726718 0.999470649157458
0.376407 0.991557719135957
0.739153 0.998960879293965
0.870739 0.999111666833342
1 0.999996082304115
0.526746 0.993795347892395
1 0.999980482149108
0.372849 0.996748472423621
0.520305 0.995390921421071
0.63591 0.998959246712336
1 1.00000555902795
0.401003 0.997549506850342
0.878696 0.999146422946147
1 1.0000010900545
0.673083 0.999132679758988
0.411201 0.994319290964548
1 1.00000115068253
0.61177 0.999203234536727
0.434339 0.996163797564878
0.398168 0.996158237286864
1 0.999995279138957
0.45105 0.997118530301515
0.850051 0.999278963948197
0.753636 0.999341181434072
1 1.00001591892095
0.361017 0.995007549752488
0.503512 0.997689263838192
0.416337 0.997418610305515
0.2842 0.989686120556028
0.563587 0.996810696159808
0.884212 0.999495713535677
0.437598 0.996484905495275
1 1.00002017475874
0.640164 0.995560870543527
0.335503 0.99828596179809
0.951611 0.999901584454223
0.541462 0.998815694534727
0.580923 0.999274206835342
0.635445 0.997945854167708
0.446768 0.988726041302065
1 1.00000720223511
0.758697 0.996542303365168
0.556204 0.997927670758538
0.342138 0.997314544477224
0.845201 0.999454678983949
0.91878 0.999538758812941
0.632411 0.997763585679284
0.389924 0.997127050102505
0.438212 0.992536852467623
0.6943 0.997300931921596
0.633734 0.99765884919246
0.862255 0.999092535876794
0.510556 0.997016791464573
0.174509 0.969063386294315
0.481916 0.997964489474474
0.793273 0.998819018450923
0.48122 0.995815088254413
0.527607 0.998870429771489
0.865202 0.999345459772989
0.549073 0.997897585504275
0.730594 0.999306917220861
1 1.00000757225361
0.868772 0.999183915445772
0.425985 0.995798384919246
0.657981 0.99828942759638
0.578821 0.998521524826241
0.186168 0.980986102430122
0.564796 0.997453462673134
1 0.99998946259813
0.473776 0.997971931721586
0.697034 0.999006223436172
0.748055 0.997945858542927
0.316671 0.992557232861643
0.213347 0.994790408270414
0.621137 0.995291079553978
0.397204 0.997118540302015
1 0.999987960023001
0.94509 0.999871136056803
0.595628 0.99871017300865
0.468626 0.998121063553178
0.701189 0.998897459247962
0.577918 0.996901405695285
0.405277 0.997572329241462
1 1.00000242762138
0.702889 0.998608012275614
0.604522 0.997878834566728
1 1.0000143419671
0.546762 0.999289205085254
0.537432 0.997378728311416
0.529325 0.997127482624131
1 1.00000270513526
0.577734 0.998846149182459
1 0.999990157632882
0.626331 0.999063944447222
0.490268 0.997117093354668
0.582615 0.998610733036652
0.379845 0.991419312215611
0.630338 0.997271329816491
0.751033 0.999448239911996
0.327161 0.996380982174109
0.621388 0.998001498824941
0.890472 0.999442228986449
0.458159 0.995804651482574
0.464123 0.990910321141057
0.681663 0.999141410820541
1 0.999991392694635
0.731823 0.997850602530126
0.715999 0.998413975698785
0.742776 0.998500153132657
0.374784 0.993610429271464
0.493389 0.998028730811541
1 1.00001512513126
1 1.00000800102505
0.661026 0.998069007825391
0.636983 0.995525210010501
0.511758 0.99918758500425
0.680712 0.996447125481274
0.970732 0.999965355767788
0.595096 0.997816265188259
1 1.0000026020051
1 0.999995812915646
0.707264 0.999362094979749
0.361585 0.991112845642282
0.338358 0.994744847242362
0.321466 0.993851959472974
0.544218 0.998345497899895
0.510882 0.997771671083554
0.499289 0.997552970148507
0.414834 0.991433357292865
1 1.00000908920446
0.429479 0.993693875318766
0.567521 0.996330131506575
0.768256 0.998906790339517
0.525376 0.997852475123756
1 1.00000863418171
0.807428 0.999313478173909
0.77997 0.997735530526526
0.288963 0.98686411820591
0.929411 0.999863649432472
0.78734 0.997473929946497
0.768226 0.997591926471324
0.288184 0.992205834666733
0.461414 0.998492444622231
0.845809 0.99923034339217
0.377088 0.997479142707135
0.624902 0.995264762613131
1 1.00000793102155
0.795165 0.998042137106855
0.645974 0.999391833966698
0.464166 0.997454422721136
1 1.00000354017701
0.666289 0.998373449297465
0.340518 0.995883985449272
0.542255 0.998358226036302
1 1.00001216310816
0.664673 0.99939586979349
0.410315 0.990180077753888
0.361441 0.992483789814491
1 1.0000043120906
0.571298 0.995762583129156
1 0.999995144132207
0.855615 0.998785830541527
1 0.999995926671334
0.663042 0.998788436296815
0.551678 0.99717818640932
0.644454 0.998865637656883
0.435123 0.996206905970298
0.44827 0.993516513950698
0.446997 0.994745755412771
1 0.99998642619631
0.707189 0.997871226686334
0.609849 0.997024394344717
0.577417 0.993612957522876
0.576452 0.995436822466123
0.447207 0.992808971698585
0.399928 0.995937355617781
0.375601 0.997620139756988
0.320585 0.996335861168058
0.560036 0.998991490824541
0.465907 0.998025316890845
0.752814 0.999335207385369
0.621775 0.998796969848492
0.445613 0.995013682559128
0.302732 0.989013530051503
0.439474 0.997566233936697
0.4801 0.990971217310866
0.614628 0.998019932871644
0.304354 0.987892930896545
0.872258 0.999487550627531
0.637674 0.99812995899795
0.373211 0.99752112980649
0.589466 0.995990283889194
0.928678 0.999763828816441
0.611079 0.99839966060803
0.862776 0.999301027551378
0.935891 0.999748046152308
0.357034 0.993654925871294
0.610445 0.999410504275214
0.65716 0.998610351767588
0.708592 0.999311897469873
0.55001 0.998967208360418
1 1.0000017619631
1 1.0000117099605
1 0.999985729911496
1 0.999996087929396
0.956526 0.999861893719686
0.633372 0.998368496549828
0.452735 0.998239291339567
0.748363 0.998856397819891
0.374455 0.998761251187559
1 0.999965392019601
0.55457 0.996102552627631
0.61024 0.995717367118356
0.634498 0.99888161720586
1 0.999992430871544
0.509113 0.997873604930246
0.437895 0.989324494349717
0.417999 0.995635743662183
0.427122 0.998663370668533
0.926055 0.999760396769839
0.20009 0.988491245187259
1 0.999987163733187
0.75663 0.996502103855193
0.687285 0.99864238899445
0.610594 0.997506439696985
0.404768 0.993351578828941
1 1.00000130444022
1 1.00001531826591
0.806159 0.99876617080854
0.556251 0.997621782339117
1 0.999991897094855
0.431854 0.996602546377319
0.906454 0.999667135231762
0.508001 0.997425345017251
0.46594 0.998697554877744
1 1.00000909357968
0.507125 0.9982277020101
0.32943 0.996045136631832
0.7373 0.997409751112556
0.884134 0.999236319940997
0.530884 0.99793111280564
0.926398 0.999616798339917
1 1.000001700085
0.414465 0.998275258762938
0.830427 0.999402241987099
0.952562 0.999806944097205
0.693794 0.998252436371819
0.588633 0.999249119330966
0.426049 0.994898604305215
1 1.00000196447322
0.469914 0.996607763513176
0.405902 0.997976793214661
0.79968 0.999586123056153
0.616884 0.999208772313616
0.903302 0.999694989749487
0.498567 0.998920984174209
0.691898 0.999022704885244
0.557212 0.996029087704385
0.917179 0.999874476223811
1 0.999983286039302
0.493596 0.983288994449723
0.465398 0.996439625106255
0.688421 0.999106481574079
0.377195 0.982369988499425
0.885426 0.999961426821341
0.49708 0.994858063528176
0.701557 0.997341431446572
0.543345 0.997999844367218
1 1.00000409270464
0.496993 0.995227998899945
0.299034 0.992851118180909
0.54336 0.99230863480674
0.800705 0.998830157132857
0.718752 0.997612778138907
0.453104 0.997298228036402
0.800705 0.999325967548377
0.632931 0.997835195509776
0.283142 0.996143825316266
0.493449 0.997667965273264
0.258154 0.988483807315366
0.842779 0.999252693259663
1 1.0000060459273
0.852588 0.998818780939047
0.755858 0.999420042877144
0.815395 0.999306409070454
1 1.00001590517026
0.306462 0.994938426921346
0.882496 0.999531489699485
0.708567 0.998760498649933
0.504948 0.996759994874744
0.401357 0.997604063953198
1 0.999998643682184
0.573312 0.996280833416671
0.811162 0.99919951560078
0.31053 0.993439036951848
0.266011 0.995571881094055
1 0.999988343167158
0.446309 0.994629003325166
0.784991 0.998235689909496
0.613572 0.99940419020951
0.588287 0.99850967860893
0.690465 0.997157185984299
1 1.00000094317216
0.44238 0.997162096229811
0.480573 0.996221632331617
1 1.00000529026451
0.687427 0.999096816090805
0.21173 0.977682749762488
1 0.999997747387369
0.62027 0.996895229761488
0.412541 0.998518139031952
0.744491 0.999766389569478
0.550176 0.996919755362768
0.529465 0.998021772963648
0.555185 0.996934233586679
1 0.999986863718186
0.522753 0.998132633506675
0.485143 0.993062730011501
0.664783 0.998939236336817
1 0.99999445659783
0.787402 0.998146349817491
0.833959 0.998737670633532
0.555293 0.997148612430622
0.594424 0.999142047727386
0.631931 0.996770902920146
0.531646 0.997907718510926
0.272792 0.990212210610531
0.803859 0.999332646632332
0.570711 0.996302179483974
0.646642 0.997174687484374
1 1.00000237761888
0.589553 0.99505860480524
0.914035 0.999823791189559
0.383561 0.995343640932047
0.792016 0.998707791639582
0.661244 0.999156915970799
0.688492 0.998799036826841
0.433623 0.996074594979749
0.514509 0.997758184784239
0.359576 0.993850867543377
0.396912 0.995586481824091
0.531392 0.997815634531727
0.586579 0.998801500075004
1 0.999986126181309
0.38937 0.98898654620231
1 1.00000027188859
0.51066 0.996736191184559
1 1.00000462898145
0.608772 0.998943877818891
0.526857 0.997741587704385
0.754603 0.999488845067253
0.827267 0.99899211960598
0.578219 0.998984489849493
0.369952 0.996859889869493
0.617093 0.998499604355218
0.38768 0.992103677058853
0.914244 0.999645374768738
1 0.999999195584779
0.676842 0.998555699034952
1 1.00001287814391
0.54742 0.996615803915196
0.423953 0.997002840142007
0.651508 0.998292730886544
0.587199 0.997292834016701
0.528388 0.99819131519076
0.58808 0.997466454572729
0.860104 0.998995589154458
0.762893 0.998235706160308
0.351698 0.997059773613681
0.574416 0.999001716335817
0.827198 0.998701213810691
0.359008 0.995367599629981
0.33896 0.990120559777989
0.282259 0.984145344767238
1 1.00000945922296
0.8017 0.999176201310065
0.452417 0.997028103280164
0.31745 0.996647903645182
0.261626 0.98964932059103
0.584761 0.999041710210511
0.625586 0.998337900020001
0.72223 0.997753832691635
0.487413 0.998306691584579
0.793242 0.998136318065903
0.743191 0.998744402220111
0.253081 0.991257339741987
1 1.0000012700635
0.623519 0.999078228286414
0.548351 0.99699863180659
0.484051 0.990063465673284
1 0.999990122631132
0.804602 0.99811040739537
1 0.999992568378419
1 1.00000041189559
0.980248 0.999988919445972
0.243986 0.992959401720086
0.789422 0.99935719660983
0.576385 0.995931011550578
0.322414 0.994828446422321
1 0.999992227111356
0.828912 0.999233235411771
1 0.999989820116006
0.668338 0.99661083679184
0.704325 0.998497140482024
0.501454 0.998278013275664
0.565083 0.996620038501925
0.92383 0.999685659907995
0.798148 0.999411686834342
0.407639 0.995917352742637
0.803181 0.999475317515876
0.403454 0.996636904970248
0.575871 0.998855342767138
0.457331 0.998538123156158
0.651063 0.997709569228461
0.799936 0.999047884269213
0.364983 0.990404092704635
0.482241 0.997640256387819
1 1.0000161439322
0.510921 0.997851476948847
0.825696 0.999253564553228
0.605804 0.996935611155558
0.595646 0.99555050440022
0.970026 0.999983176033802
0.319882 0.990615378268913
0.421879 0.994200180009
0.945716 0.999886466823341
0.847063 0.998965318890945
0.494035 0.99774719860993
0.853789 0.999472717385869
0.882807 0.999432524751238
0.407889 0.988128828316416
1 1.00001285314266
0.278478 0.992589665733287
0.651275 0.99611290939547
0.37172 0.993709431096555
0.903424 0.999743748437422
1 1.00001146432322
1 1.00000024813741
0.47122 0.997662186859343
0.534988 0.996265373893695
1 1.00000673783689
0.5194 0.993819600355018
1 0.99999194959748
0.594248 0.997704888369419
1 1.0000039739487
1 1.00001135619281
0.392495 0.992707849767488
0.536668 0.997038796314816
0.801507 0.999098006150308
0.447999 0.989810771163558
0.581378 0.998787422496125
1 0.999998184909245
0.923916 0.999614748862443
0.61931 0.998345739161958
1 1.00000143944697
0.530012 0.997553799564978
0.472623 0.997265025751288
0.496882 0.998510623031152
0.460236 0.990994135956798
0.543345 0.997286216185809
0.408138 0.995774583729186
0.692977 0.998849821866093
0.386765 0.990637168108405
0.501555 0.998069633481674
0.719502 0.99954596979849
0.655437 0.999575333141657
1 0.999983842317116
0.479501 0.997034314840742
0.795165 0.999174988124406
0.344364 0.982019066578329
0.5856 0.99920912920646
0.700869 0.9974673339917
0.726823 0.999537562503125
0.465766 0.994938464423221
0.766166 0.999628888319416
0.651997 0.999694836616831
0.450481 0.99563163220661
0.278889 0.994941947722386
0.666489 0.998856680959048
0.717334 0.999500039376969
0.472445 0.995734439221961
0.381876 0.994821501700085
0.239515 0.965640021376069
1 0.99998580179009
0.467322 0.997935884294215
0.731422 0.997962903145157
0.55001 0.99574862180609
0.277454 0.994152149482474
0.917053 0.999580314015701
0.25422 0.98026541139557
0.377579 0.992660320516026
0.575606 0.998456875343767
1 0.999998803690184
0.50782 0.997761078678934
0.876808 0.999651921346067
};
\addlegendentry{EJR+}
\end{axis}

\end{tikzpicture}


==> tikz_figures/corr-pabulib.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={JR vs EJR+ — Ratio vs Normalized Distance},
x grid style={darkgray176},
xlabel={Axiom-Fraction},
xmajorgrids,
xmin=-0.049822655, xmax=1.049991555,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Norm. Average Distance},
ymajorgrids,
ymin=0.798239075815163, ymax=1.00978311147944,
ytick style={color=black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
ticklabel style={color=black, font=\huge},
label style={font =\huge},
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
0.998801 0.999996246308085
0.503373 0.952451217516231
1 1.00005497826838
0.478332 0.962795414467509
0.985804 0.999931429142971
0.967867 0.999873259619244
0.353232 0.972639294525572
0.999001 1.0000549869974
1 0.999935817163433
0.320307 0.960461718487488
1 1.00003113155965
0.996612 1.00000675335067
0.98561 0.99970878747178
0.645578 0.994103854617077
0.996413 0.999959271854371
0.176038 0.971024805985587
1 0.999897619523905
0.891583 0.997634319591191
0.988728 1.00000254293283
0.998403 1.00001000670722
0.997606 0.999921552795408
0.319693 0.975732934271583
0.738443 0.984620986419506
1 1.00002831335498
0.759417 0.993023710676201
1 1.00007451090218
0.996214 1.00001833629884
0.749288 0.997811243235585
0.996016 1.00000172034407
0.792393 0.990380689471228
0.488472 0.990363462993088
1 0.999967833566713
0.575904 0.981310022004401
0.597514 0.987391229824912
1 1.00002675903602
0.412575 0.972278707741548
0.120189 0.976266516679959
0.994827 0.999978395679136
0.497067 0.981314944588918
0.986193 0.999965622042157
0.991473 0.999963813207086
0.989707 1.0000315148744
1 0.999978189044402
0.494218 0.959980476095219
0.236217 0.95562924211509
0.497909 0.923208641728346
1 0.999980938409904
0.725584 0.996620630792825
0.421834 0.966273430686137
0.171945 0.963590201588705
0.998801 1.00008801760352
1 0.999931279112965
0.250288 0.968708990282905
0.400545 0.969893657047199
0.974469 0.999857226829981
0.987167 1.00007419341011
1 0.999980851408377
0.997009 0.999979800404525
1 0.999963045942522
0.115011 0.918998655731146
1 0.999996159231846
1 1.00005239625703
0.643418 0.995549744095161
1 0.999996347504795
1 0.999944054693292
0.998203 1.00002820927822
0.495393 0.945795515769821
0.958957 0.99971026205241
0.367593 0.986620738509404
0.757117 0.997073048293869
1 0.999970943377865
0.992851 0.999963878489984
0.9996 0.999972571197166
1 1.00004947231871
1 1.00002183436687
0.767695 0.996316794614334
1 1.00005103020604
0.65703 0.997634279398253
0.563825 0.996797730746149
1 0.999967173434687
1 1.00000366516852
1 1.00002483696739
0.481325 0.964315617123425
0.998801 1.00004395545776
0.999201 0.999974537391138
1 0.999962328465693
0.891742 0.999557396989602
0.690894 0.981510782156431
0.9994 0.999989412811337
0.649773 0.985108944865896
0.789765 0.996743737699921
0.851789 0.997625805161032
1 1.00001261343178
0.492902 0.9887658207197
0.637674 0.995697189437888
0.404465 0.972936015428194
1 0.999970483551256
1 0.999952584802675
1 1.00013418683737
0.25161 0.952380614304679
1 1.00007013135961
0.982704 0.999905397079416
0.491014 0.961773636632088
0.972384 0.999604572025516
0.915416 0.997924541574982
0.478103 0.986140877699349
0.181173 0.93999226792727
0.998602 1.00006179013581
0.999201 1.0000762970776
0.502765 0.990263400372382
0.999201 1.00005321848683
0.952925 0.999916212575849
1 0.999924024804961
0.479294 0.938270617679091
0.936154 0.998463477457396
1 1.00013739890835
0.744158 0.993272290267577
0.937559 0.999804388394587
0.369222 0.966007353118975
1 1.0000026138561
0.561987 0.993880056011202
0.9994 1.00003538152075
0.993246 1.00002113478973
0.316296 0.969827078142901
0.248979 0.979904550510102
1 1.00010498188527
0.375912 0.987395497058595
0.974279 0.999923862994821
0.312891 0.984322791366784
1 1.00004715965415
0.998602 0.999845129025805
1 1.00000678535707
1 1.00004674346634
0.994827 0.999967401480296
1 0.999946251319229
1 0.999954286095314
0.933358 0.99989294797421
1 0.999969241279086
0.996214 0.999946957391478
0.980969 1.00000619234958
0.9176 0.999491181714604
0.998004 0.999967963047155
0.9998 1.00000436887377
0.992457 0.999957762563265
1 1.00005671991541
1 1.00008478495699
0.803213 0.996765990600717
1 1.0000225325065
0.995619 1.00005254103452
1 1.00004308061612
0.237485 0.959346722636835
0.503373 0.947414394878976
1 1.00003966126559
0.488663 0.964495091351604
1 1.00007837567514
0.492465 0.933402180436087
0.9994 1.00001337679301
0.479203 0.988730044190656
1 0.999935865744577
0.478881 0.950493672067747
1 0.999963618369319
1 1.00008558343248
1 1.00001307489084
0.210801 0.926307885577115
0.73616 0.995441836675027
0.880747 0.997737283075663
1 1.00000664375299
1 0.999968980462759
0.929368 0.998746314977281
0.244117 0.961580102687204
0.997805 1.00001511955724
0.995025 0.99997068952252
1 1.00009737476907
1 1.00005685500737
0.997407 0.999866405503323
0.307768 0.983083632521376
1 0.999966530275752
0.292381 0.935021855280147
0.639795 0.953879339867974
0.873973 0.996234894756729
0.9996 1.0000400780156
0.879972 0.999256718440462
0.921319 0.999397356137894
0.227159 0.935842305716045
1 1.00002272232908
0.992457 0.999711463721316
0.498703 0.977770183601938
1 0.999938120957525
0.491739 0.972271170234047
0.884799 0.999477935587117
0.383142 0.978559067898236
0.23034 0.94303864983523
0.471431 0.970626083345324
0.943574 0.999238715520882
0.995223 0.999992898579716
0.496623 0.971382045297948
1 1.00003075195684
0.960799 0.999984054588696
1 1.00007473494699
0.489908 0.967780956191238
0.946074 0.999582547620635
1 0.999975212185294
1 0.999989348980907
0.510412 0.970678881681098
0.586166 0.988982456491298
0.871536 0.995421438573429
1 0.99983576048543
0.738334 0.991415565750513
0.995818 0.999957612474876
1 1.00007068613723
0.389287 0.956061636942773
0.724008 0.98755192929495
0.579173 0.992668693738748
0.659022 0.994792716943389
1 0.999928517703541
0.29063 0.969249921738194
0.697545 0.98998332975686
0.220323 0.91544100820164
0.985804 0.99998924584917
0.474293 0.964505581783023
0.995619 0.99978174834967
1 0.999964632926585
0.989707 1.00005203949881
0.695797 0.98654673698376
0.522848 0.971525718477029
1 1.00015035673801
1 0.99986453862201
0.366032 0.988701149684482
0.363214 0.989279651118194
0.996612 1.00003877698617
0.873668 0.998484186165296
0.998203 0.999955624326836
1 1.00012360472094
0.9998 1.00007479162499
0.419745 0.982186489326851
1 1.0001674734947
0.219414 0.905734685398618
0.999001 0.999830930471809
1 1.00003917147066
0.837802 0.997568599434173
1 0.999868677735547
0.469572 0.929700436754017
1 1.00006254266726
0.762428 0.986568573714743
0.106728 0.943841887652893
0.482719 0.978332287924251
0.9081 0.998294468671512
1 1.00005362405815
0.230904 0.934497904875093
0.722022 0.997992026469585
0.619042 0.991314784438369
0.49412 0.909132359805294
1 0.999963471265682
0.999001 0.999990385394152
1 1.00007276833144
1 1.00015421084217
1 0.999862516503301
0.9996 0.999968302993932
0.988338 1.00003157012355
1 1.00003763952791
0.48714 0.98616252268946
0.198153 0.978048977068141
0.9996 0.999986948500811
1 1.00000641942905
0.489093 0.990145310438432
1 1.00000237603076
0.708617 0.996755837093345
0.578436 0.971386990125298
0.105234 0.917124941750255
0.999001 1.00001816863373
0.484496 0.964523772087751
0.903506 0.998160517194348
1 0.99999989423172
0.722961 0.982581830651845
0.755401 0.985660812162433
1 1.00004802071525
0.997606 1.00007033584495
0.968429 1.00001196239248
0.767813 0.984544406024062
0.43448 0.979508737986914
0.734862 0.989209955324398
0.989903 0.999933815096353
0.512926 0.981283790671178
0.9998 1.00003352670534
0.235228 0.959329658752263
1 1.00006509924207
0.209565 0.967330228924573
0.490677 0.984346220830619
1 1.00005286057211
1 0.999796839367873
0.934579 0.999778883191272
1 1.00006162832567
0.730887 0.996117383476695
0.995421 0.999897265167319
0.9996 1.00005541679765
0.738552 0.993968476742968
0.230734 0.980925785157031
0.944109 0.999577713784515
0.756201 0.995441821697673
0.866852 0.998951520785441
1 0.999984956991398
0.997606 1.00005385804434
0.444247 0.968641860136733
1 1.00001445622458
0.69377 0.989452696693185
0.9998 0.999962751944328
0.503981 0.981182067524616
0.222588 0.913772794119263
0.804505 0.994533763722442
0.35643 0.991632446966802
0.998004 0.999997314731239
0.976753 0.999936994236454
0.9994 1.0000199559912
0.175605 0.978551941445528
0.988533 0.999973691119176
1 1.00016463292659
0.469439 0.989605643577695
0.903342 0.999811536181633
0.50005 0.969775583351965
0.99681 1.00002276722011
0.557787 0.995276056095573
0.914411 0.999734515959796
0.484872 0.964458462692539
1 0.999823700740148
0.883236 0.997489684603587
0.968242 0.999896476592616
1 0.99998148963126
0.757461 0.989093126403058
1 1.00000932853237
0.993641 0.99995873841435
1 0.999982501342374
0.826993 0.996222218989252
1 1.00002595319064
1 1.00000832166433
0.909091 0.99808128898507
0.624922 0.977033558934009
0.855725 0.999442376638593
1 0.999968937787557
0.355847 0.987098851539015
1 0.99997660773534
0.389833 0.986970445801634
0.874432 0.996369693938788
0.999001 1.00003864963469
0.864155 0.999029385342309
1 0.999905541108222
1 1.00010130026005
0.971817 0.999903413409955
0.912242 0.997212562512503
0.988924 1.00004515036341
0.212314 0.945723850674897
1 0.99995675935187
0.997009 0.999941353604054
0.59319 0.982356495680089
0.999001 0.999975277106703
1 0.999893226645329
0.968242 0.999285857171434
1 1.0000182912773
0.890948 0.99779132441873
0.977899 0.999635215932075
0.469616 0.959502041946851
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.3]
table{%
x  y
0.998801 1.00005554063194
0.00490812 0.903852846358745
0.600817 0.993298245103566
0.456288 0.902824372493546
0.9996 1.00000077348803
0.572148 0.989339374594287
0.237846 0.917578953972613
0.00229143 0.8634225095019
0.0096039 0.901463246446081
0.933184 0.998682685425974
0.507305 0.945362873685848
0.9998 1.00001109869033
0.58459 0.975762624524905
0.216694 0.960744658561342
0.680365 0.966916935387077
0.0141737 0.929876075104279
1 1.00007802449379
0.993246 0.999728893778756
0.0060254 0.914097978945383
0.239843 0.919765985197039
0.351989 0.977437827247989
0.677323 0.984987782283729
0.101112 0.939622851025232
0.767813 0.987319803960792
0.999201 1.00004288000457
0.0072758 0.924905957114128
0.871992 0.994939574581583
0.309062 0.926973938787757
0.929887 0.998289737947589
0.501052 0.923164655788301
0.438481 0.9620511425362
0.462022 0.944069028250094
0.474654 0.938358119623925
0.501958 0.895324984996999
0.277116 0.973781470368148
0.984252 0.999729136938499
0.745601 0.990282616523305
0.489524 0.98143875815163
0.994431 1.00002714142829
1 0.999916959391878
1 0.999956591318264
0.144109 0.94613543799669
0.456121 0.941799433219977
0.214344 0.888527081416283
0.0125048 0.941294852473896
0.58099 0.962869973994799
0.999201 0.999937101864817
0.467596 0.941289652374919
1 0.999750536774021
0.0001689 0.885552823269056
0.949668 0.99982724544909
0.00106228 0.896120081888718
0.0334511 0.946046571314263
0.694348 0.990065162123334
0.577434 0.991250178582725
0.987947 1.0000082659389
0.697642 0.991276056878042
0.0385704 0.928622704460247
0.516316 0.979303080616123
0.00271798 0.872373925266337
0.00266391 0.921250429708583
0.0855447 0.945599285190372
0.9998 1.00009091781993
0.687569 0.989160423357399
0.974279 0.999764535129248
1 0.999873005712253
0.577434 0.984176321580105
0.531576 0.983118156964726
0.762311 0.995768800236238
0.46151 0.970807689537908
1 1.00007435087017
0.998004 1.00000793758752
0.233525 0.934362548686208
0.176791 0.97456408170523
0.0348112 0.932120562294277
0.858664 0.997728225645129
0.00255253 0.925532756921755
0.902039 0.997607361472294
0.107225 0.881262292458492
0.482672 0.96448026005201
0.363161 0.964466395257073
0.404465 0.976234629192505
0.986972 0.999883933929643
1 1.00013179778813
0.73888 0.993264555387268
0.494071 0.942477679980441
0.984058 1.00004554757105
0.851354 0.99721948235801
1 1.00009435753817
1 0.999960218225463
0.0909174 0.935600486764019
0.226081 0.945536817363473
0.0553452 0.906923933531295
0.0023346 0.907944297090711
1 1.00002635527105
0.894614 0.995810788824432
0.376194 0.955941576007509
0.105379 0.957612402480496
0.00100117 0.877064964065984
0.897989 0.997941183792314
0.219212 0.913841405643766
0.000685658 0.905101871256406
1 1.00006006837731
0.447748 0.935849244293303
0.0045772 0.923995679135827
0.461894 0.968517099498331
0.996016 0.999986317263453
0.00174243 0.913296148460461
0.269107 0.959756177711733
0.00604039 0.915853972572292
0.229453 0.943117930112338
0.27027 0.973444265149326
0.994233 1.00003092618524
0.071663 0.958586530574407
0.476917 0.989085632511118
0.00152842 0.918058765857068
0.96432 0.999769744425076
0.237925 0.88898198839768
0.500601 0.972270907444647
0.993443 0.999965299726612
0.508958 0.970642859238514
0.998602 1.00006707341468
0.146968 0.951477553174453
0.938262 0.998529035330876
0.98561 0.999883182191994
0.0311274 0.960517670050301
0.00465285 0.880262537507501
1 0.999910342068414
0.219106 0.901267645529106
1 1.00012450490098
0.477054 0.964271557311462
0.959141 0.999833886777355
0.0109695 0.911864301749239
0.700869 0.979228792425152
0.573066 0.983674278385089
1 1.00003509987712
0.9998 0.999956121224245
0.225632 0.958866209672704
0.240616 0.944442126320001
1 1.00015469760619
0.480492 0.946906949389878
0.0472903 0.85289199073148
0.223274 0.976500264497344
0.0193165 0.927000846655818
0.467202 0.929634066813363
0.424989 0.96452349669934
0.835003 0.995732819291131
1 1.00003624724945
0.493876 0.909051703674068
0.125799 0.947988483410968
0.865351 0.993086265253051
0.478103 0.954293898779756
0.0453807 0.945718112043461
0.896218 0.998068457327829
0.457875 0.952959068177272
1 0.999845195705808
0.385683 0.971770642440176
0.440335 0.879138219643929
0.608125 0.983144458987036
0.241464 0.968513306080019
1 0.999990622124425
0.111527 0.918952950590118
0.998403 0.999960604848242
0.0951946 0.949981032679654
0.00567317 0.91455698749506
0.00469214 0.916363956427649
0.484168 0.962084293781833
0.998602 1.00001973267381
0.851499 0.98827449489898
0.0226666 0.913271607608878
0.355088 0.929310198928675
0.989511 1.00012391354461
1 1.00007974452033
0.705517 0.973114878975795
0.998203 1.00002924820258
0.497611 0.969522659683452
1 0.999997026071881
0.289084 0.935358722653622
0.218818 0.921279162499167
1 0.999981809695272
0.838645 0.996225069013803
1 0.999980844168834
0.494071 0.964431911048876
0.0133521 0.892804861661988
0.0136923 0.933465074833148
0.105713 0.917118200783014
0.447708 0.965868623724745
0.118785 0.953266605321064
1 1.00000781156231
1 0.999946393088141
0.32396 0.960394102349882
0.983671 0.999796599319864
1 1.00009591518304
0.965997 0.999593334051426
0.00305951 0.915481699673268
0.00625356 0.890122470554717
0.00408438 0.921335192752836
0.185943 0.966840346678962
0.75792 0.985249236513969
0.497859 0.971478615723145
0.503575 0.957699720307698
1 0.999983031088976
0.492999 0.93330626125225
1 0.999861300831595
0.148377 0.93916210289677
0.00234576 0.920982805995161
0.996214 1.00003104620924
0.0486192 0.929789875717079
0.0233239 0.88558624324865
0.699301 0.966639967993599
1 0.999986732902136
0.0851977 0.948803979344256
1 0.999874283745638
0.139474 0.940365750292916
0.501052 0.947450178035607
0.546269 0.992510605259514
0.666134 0.979022465604232
0.47112 0.970646625699409
0.343761 0.969807059593737
0.740631 0.982416197525219
0.259498 0.957450471912564
1 1.00007158955601
0.996612 0.999995341925528
0.218541 0.90588200973528
0.11962 0.956154260529525
0.139903 0.94557402610957
0.148987 0.807854713799903
0.223814 0.935807335323274
0.057373 0.954038578125882
1 0.999950914182837
1 0.99998951390278
1 1.00014662265787
0.39582 0.970173281393121
0.996413 0.999874665599787
1 0.999860218710409
0.252181 0.964734913013372
0.748167 0.996225463274473
0.771605 0.994692618523705
0.336678 0.973161662332466
0.356024 0.973600366740015
0.48676 0.961780542775222
0.880592 0.997250074014803
0.859107 0.996584044081544
0.234797 0.874975866284368
0.298009 0.963408040084207
1 1.0000775875175
0.230075 0.910783324664933
0.983284 0.999937745719079
0.632191 0.95600801360272
0.999201 1.00004419445981
0.465636 0.959390487328235
0.730247 0.987343929897091
0.00510138 0.9252715392058
0.763359 0.985806944245992
0.94518 0.999623471360939
0.855578 0.999007053023508
1 0.999969178597624
0.85237 0.996480939824329
0.276381 0.976095556917835
0.878117 0.999094733729355
0.9998 1.00009933986797
0.210704 0.926353174634927
0.00489319 0.927667610256745
0.496229 0.96968155984138
0.915751 0.999155151030206
0.164258 0.945934564778568
0.19163 0.947093293184953
0.485343 0.964395892178436
0.973331 0.999383981240693
0.856751 0.9900450090018
0.0135999 0.934124506679114
0.116771 0.932115441270072
0.0395179 0.915569419068999
1 0.999668100286724
0.0953307 0.959952371014744
0.0888478 0.939734260698293
0.495099 0.952437789376057
1 1.00010418083617
0.9994 1.00004788602165
0.215443 0.863611883487809
0.29769 0.977616991514245
0.0906602 0.941035620720203
0.219703 0.915265133026605
0.471165 0.971333813429352
0.941797 0.999698365607187
1 1.00007886753821
0.453391 0.974580552647326
0.478927 0.95031330205435
0.442321 0.968286494946048
0.756315 0.994678637198028
0.0702681 0.895817963592719
0.0673056 0.960548315836529
1 1.0000575795159
0.106703 0.943950983530039
0.00979774 0.947602076347473
0.417606 0.973434952445034
0.550418 0.968043813207086
0.994431 1.00003422479368
0.958589 0.999191179569247
0.0132885 0.908754917271333
0.22078 0.896167637769978
0.114789 0.925607597308936
0.192701 0.960900488245797
0.243641 0.92025533722129
0.744048 0.987603742177007
0.309828 0.922361243804316
0.0342163 0.947026850199308
0.754603 0.992364945076927
1 0.999920045342402
1 0.999875995858512
0.179662 0.943805205803065
0.0681812 0.938099044833597
0.162201 0.954194252758244
0.0200342 0.951253544484407
0.997606 0.99998725078349
1 1.00011310928852
0.00954576 0.939267938535296
0.600889 0.983896594703556
0.0300055 0.935511722543656
0.0159238 0.930113133016847
0.0187212 0.949861012202441
0.224185 0.883808765308617
0.997208 1.00007222777889
0.72685 0.987335379803233
0.0208753 0.927392979316584
0.54603 0.972648709229025
0.954016 0.999783147867669
0.994233 0.999946736013869
0.0934195 0.929948306182976
0.916758 0.998674018440052
0.00928067 0.926123254795887
1 0.999997094657027
0.128966 0.933946054665479
0.954016 0.999714079179472
1 1.00009355471094
0.875197 0.995805027672201
0.115492 0.90290651130226
0.236407 0.904670810525741
0.0379032 0.95193815181476
1 0.999972972372252
0.380546 0.964501945722478
0.564844 0.98164445372591
0.399584 0.982536556911382
0.481464 0.964380368407015
0.763825 0.994976446717915
0.936154 0.99901639613637
0.209126 0.951973609267308
0.999201 1.00001383013445
0.598229 0.976270774154831
1 1.00006704563135
0.994036 0.99981698473028
0.184182 0.940491070845748
0.0106714 0.946072932404663
0.00642826 0.950795476503655
0.607386 0.995025898513036
0.93633 0.998432678535707
1 1.00007349469894
0.104655 0.949782684536908
0.88308 0.997656829143607
0.218274 0.898331868798002
};
\addlegendentry{EJR+}

\end{axis}

\end{tikzpicture}


==> tikz_figures/corr-resampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={JR vs EJR plus — Ratio vs Normalized Distance},
x grid style={darkgray176},
xlabel={Axiom-Fraction},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized Average Distance},
ymajorgrids,
ymin=0.6, ymax=1.02,
ytick style={color=black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black},
legend cell align={left}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=1]
table{%
x  y
0.681431 0.996008892319616
1 0.999998686184309
0.0942343 0.921519024076204
0.988093 0.999974216210811
0.216373 0.966718101530077
0.993197 0.99998341479574
0.0978929 0.929376087554378
0.742859 0.997546022301115
0.518296 0.990436333691685
0.267005 0.968815202635132
0.752389 0.998038123781189
0.134644 0.937933452922646
1 1.00000664658233
0.999151 0.999999461223061
1 0.999998352417621
1 0.999999197459873
1 1.00000113068153
0.999251 0.999975673158658
0.988045 0.99997295739787
0.174627 0.9512024319966
0.137755 0.945710049877494
0.99975 0.999995887294365
0.179609 0.952997218610931
1 0.999991597079854
0.133495 0.940393416545827
1 1.0000058340417
0.142502 0.949108139156958
0.9997 1.00000421083554
1 0.999986076178809
0.996761 1.00000538276914
0.149772 0.947135366768338
0.357795 0.980192147107355
1 1.00000774976249
1 1.00000156132807
0.981884 0.999974942497125
0.275927 0.973765739536977
0.997755 0.99998551240062
1 1.00000147069853
0.989609 0.999967277738887
0.160287 0.946665320141007
1 1.00001177683884
0.997954 1.00001241749587
0.88881 0.999404585229261
0.989609 1.0000055540277
1 0.999998945572279
0.180624 0.952833642932147
0.997705 0.999989856367818
0.988386 0.999980479648982
1 1.00001221873594
0.210393 0.955744319715986
0.140581 0.941890557027851
0.174537 0.94746349879994
0.131294 0.937423043027151
0.679995 0.996464486349318
0.751202 0.997551149432472
0.287278 0.971108046652333
0.987947 0.999970190384519
0.181253 0.954531179058953
0.138043 0.944303182034102
0.221887 0.959903832691635
0.167819 0.948140010750538
1 1.00000366143307
1 1.00000351642582
1 0.999994917245862
1 1.00000714723236
0.2124 0.956341444572229
0.14145 0.938978824566228
0.178167 0.953724678733937
0.993986 1.00000106130307
0.258555 0.969414100080004
1 1.00000371331067
0.996661 0.999999833741687
0.468033 0.987890230761538
0.72338 0.997617758387919
0.21177 0.962052338866943
0.998253 0.999998408670434
0.169033 0.959769858492925
0.181886 0.950367722136107
0.133483 0.943114907620381
0.273224 0.973014785739287
0.136908 0.941359933621681
0.984785 0.999984504225211
0.98912 0.999985580529026
0.316391 0.976064257587879
0.679417 0.995708345417271
0.144463 0.940741085179259
0.165497 0.948057894769738
1 1.00000625281264
0.135469 0.944306088429421
0.606759 0.994957077853893
1 0.999997064228211
0.616504 0.994140018875944
0.192284 0.952308617930896
0.157725 0.943666498324916
0.988728 0.999991208310416
0.256164 0.967976114430722
0.867265 0.999166309565478
0.11787 0.9367525120006
0.126179 0.939860053627681
0.96581 0.999912458122906
0.716743 0.997281629081454
1 0.999981868468423
0.984931 0.999963509425471
0.140515 0.94206981099055
1 1.00001565703285
0.167417 0.95064084079204
0.998901 0.999993789064453
0.24732 0.970580699659983
0.988191 0.999984587979399
0.224077 0.96499064640732
0.99955 1.00000141694585
0.999251 1.00000061940597
1 1.00000067128356
0.743356 0.997170516650833
0.899847 0.999455119630982
1 1.00000827978899
1 0.999999803115156
1 1.00000886294315
1 0.999998215535777
0.99975 1.00001160120506
1 0.999977439496975
0.181153 0.951132977898895
0.196775 0.953150930671534
0.990295 0.999966867093355
1 0.999994812865643
0.212628 0.959925632531627
1 0.999995662283114
0.165908 0.946925476273814
0.708843 0.997243505300265
0.755316 0.997820358517926
0.986729 0.999974715610781
0.987849 0.999976993224661
0.170403 0.950608791064553
0.163693 0.949069372843642
0.160484 0.948432534751738
1 0.999981605330266
0.997656 1.0000189059453
0.112871 0.932968146532327
0.985076 0.999965761413071
0.234852 0.964693715310766
1 1.00000778913946
0.984204 0.999969679733987
0.999201 0.999995891044552
0.306072 0.976379688359418
0.335093 0.977278250787539
0.990933 1.00000064065703
1 1.00002015788289
0.124163 0.940119350342517
1 0.999985073628681
1 0.999999815615781
0.766489 0.997954244587229
0.9997 1.0000034620481
0.381934 0.9833351780089
0.9993 0.999992745887294
0.118262 0.933869088454423
1 0.9999801740087
0.148121 0.947688547552378
0.9999 0.999991462073104
1 1.00000374893745
0.143522 0.942377675133757
1 1.00000678783939
0.99955 1.00000506900345
0.152713 0.946834047952398
1 1.00000348329916
0.9995 0.999996002925146
1 1.00001352942647
0.768049 0.998508556052803
0.99965 0.999997456747837
0.194467 0.953027023226161
0.662603 0.995857290989549
1 0.999999736236812
0.99995 0.999995892294615
0.166371 0.947899896869843
0.327123 0.975945992299615
1 0.999992468373419
1 0.999994839116956
0.9995 0.999982293489674
0.990933 0.999972212985649
0.998801 1.00000270638532
0.997556 0.999992071478574
1 1.0000045739787
1 0.999997689884494
0.133211 0.942444580354018
0.175568 0.95127079978999
0.158378 0.948657260363018
0.157196 0.948461441822091
0.145755 0.945290781414071
0.160439 0.949291553952698
0.846597 0.999134074828741
0.149096 0.946368734061703
1 1.00000750912546
0.549934 0.992770417270864
0.215638 0.960245629156458
0.149442 0.944946239811991
0.119645 0.936859966123306
0.285433 0.976187561253063
1 1.00000010500525
1 0.999997471748587
1 0.99998860380519
0.99995 1.00000403145157
0.150834 0.942010783664183
0.987118 0.999999548102405
0.990295 0.999980147757388
1 1.00000135444272
0.142515 0.941986918095905
0.985319 0.999981632831642
1 0.999997216110805
0.998303 1.00000310640532
0.226385 0.968477738886944
0.155769 0.946843014650733
0.987313 0.999989371968598
0.234632 0.968888665683284
0.530434 0.993094647857393
0.82335 0.998637139981999
1 0.99999627918896
1 0.999993177783889
0.9996 0.999968232786639
0.782779 0.998490300765038
0.727008 0.997006343442172
1 1.00000210010501
0.184008 0.951883254787739
1 1.00000475273764
0.60006 0.995140200760038
0.156948 0.944073899319966
0.192762 0.953279513350668
1 0.999999429971499
0.9995 0.999994227836392
0.737844 0.997459749862493
0.940778 0.999821278563928
0.112251 0.933198089279464
1 1.00001233499175
0.984834 0.999992986524326
1 0.999997706760338
1 0.999998048027401
0.249638 0.969294583479174
0.998104 0.99998865880794
0.98912 0.999981440947047
0.998203 1.00001534889244
0.99985 0.999997649257463
0.137827 0.943195534776739
0.998901 0.999985286139307
1 0.999992085854293
1 1.00001507950398
0.0978809 0.93108419420971
1 1.00000172133607
0.124714 0.930726354442722
1 0.999999198084904
0.714184 0.996940673283664
0.205508 0.962087190609531
0.127539 0.935434624231212
0.99995 1.00000385956798
0.99955 1.00000289451973
0.991375 0.999992221486074
0.9998 1.00001132244112
0.179279 0.960846531076554
0.145844 0.944364926371319
0.100996 0.917819188459423
0.594619 0.99364348279914
0.933925 0.999821872968648
0.986047 0.999959996749837
0.988289 0.999999636856843
0.114496 0.932534744237212
0.200731 0.956291021426071
1 1.0000033439172
0.135918 0.937788535051753
1 0.999987813140657
1 1.00002088729436
0.225976 0.967936939971999
0.169579 0.948590295139757
1 0.999992336491825
0.202073 0.950131125931297
0.99955 1.00000208760438
0.988338 0.999970293514676
1 0.999999549352468
0.604266 0.993580980299015
1 1.00000545839792
0.270973 0.971089376968848
0.161769 0.95034884619231
1 1.0000010919296
0.939982 0.999789031326566
0.35926 0.98104405220261
0.997108 0.999986171183559
0.997805 1.00000613780689
1 0.999997455497775
0.115245 0.9405226580079
0.998452 1.00000318453423
1 1.00001189121956
0.254969 0.967187261863093
1 1.0000158239162
0.150072 0.946298990574529
0.99005 0.999975410020501
0.988142 0.999950620656033
0.186576 0.950727628256413
0.208468 0.962462567503375
1 0.999986246812341
0.975943 0.999915782039102
0.174808 0.951689501975099
0.169545 0.946684878618931
0.982994 0.999979037076854
0.311755 0.976710933046652
0.998901 0.999999437471874
1 1.00001078553928
0.9995 0.99999896619831
0.991867 0.99997904520226
0.139382 0.943181904720236
0.693963 0.997922308615431
0.981836 0.999931700335017
1 0.999995664158208
0.177171 0.953133232286614
0.965764 0.999934571103555
0.566123 0.992667363368168
0.180768 0.952355180259013
0.570597 0.99267200360018
0.984397 0.999963901320066
0.989805 0.999993050902545
0.154916 0.948050881919096
0.185984 0.95337538439422
0.145554 0.943960538026901
1 1.00001842842142
1 0.999986239936997
1 1.00000099817491
1 1.00001086554328
0.180382 0.951752797639882
0.332878 0.974632024726236
0.233989 0.957648789314466
1 0.999995442897145
0.136148 0.942509239836992
1 1.00001009487974
0.749822 0.997728665183259
0.136308 0.940173436171809
0.981499 0.999972898644932
0.988924 0.999984864868243
0.797798 0.998569465348267
0.99985 1.00001119430972
0.282306 0.973123134906745
0.122488 0.940542613380669
0.990589 0.99998936759338
0.986923 0.99997446059803
0.887863 0.999459797364868
0.140335 0.944473193659683
0.99945 0.999986238686934
0.268644 0.963942816515826
0.99995 1.00001007612881
0.812744 0.998603794564728
1 1.00000655907795
0.157499 0.946658167908395
0.11858 0.942332533501675
1 1.00000725723786
0.172107 0.950306702835142
0.9993 1.00000573216161
0.23751 0.967044956622831
0.119082 0.933364650732537
0.131918 0.941315483899195
0.9999 1.00001692709635
0.166579 0.949225239386969
0.98561 0.999987815015751
0.192645 0.953052173233662
0.644766 0.995244688484424
0.999151 0.999990075753788
1 1.00000518088404
0.142581 0.9464349379969
0.998851 0.999979145832292
0.255144 0.968898468048402
1 1.00000305515276
0.991867 0.999992869018451
0.267533 0.969330739661983
0.125266 0.939471567953398
1 0.999996946097305
0.984882 0.999962610630531
1 0.999999663108155
0.998303 1.00000382456623
0.979144 0.999957654132707
0.862776 0.999208337291865
0.114194 0.935682050352518
1 1.00000136756838
0.999251 1.00000125068753
0.169978 0.948275432521626
0.985319 0.999985999924996
0.306659 0.972850833166658
1 0.999998794939747
1 1.00000783789189
1 1.00001740274514
0.128967 0.941847856142807
0.156463 0.948044307215361
0.990982 0.999989273838692
0.758524 0.997934279213961
1 0.999982374118706
0.131212 0.944927231986599
0.99681 0.999996261688084
1 1.00001912908145
0.349357 0.978627221361068
1 1.00000212448122
0.205489 0.959492385869293
0.991867 0.999991828966448
0.650682 0.995728180159008
0.250878 0.967796116055803
0.728412 0.997216778963948
0.998552 1.00000595842292
0.805445 0.998340553902695
0.180502 0.958479893369668
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.3]
table{%
x  y
0.938394 0.99975384019201
0.84674 0.999102003225161
0.942863 0.999753686434322
0.873935 0.999168240287014
0.937515 0.999766173933697
0.99995 1.00001410070504
0.141733 0.946404959622981
0.137499 0.945021609830492
0.339587 0.976961972473624
0.760919 0.997874543727186
0.122327 0.935076501325066
1 0.999990742037102
0.127886 0.943185034876744
0.078716 0.916687783139157
0.0723079 0.912480982174109
1 0.999987296864843
0.99995 0.99999282339117
0.0376672 0.870801092554628
0.176891 0.952566119555978
0.0016681 0.710092041477074
0.31127 0.972245167883394
0.0884635 0.922448080529026
0.869074 0.998927689509476
1 0.999989625106255
0.195879 0.959883979823991
0.0879705 0.921985501150058
0.406976 0.982472124231212
0.00117729 0.691757844767238
0.126986 0.935190788914446
0.129535 0.943274161833092
0.722491 0.996987491249562
0.0641873 0.912746413570679
0.541052 0.990774386844342
0.323724 0.975493562178109
0.00767804 0.806070209135457
0.00788798 0.781652085729286
0.54763 0.991935783664183
0.756716 0.997688436921846
1 1.00000507900395
0.634296 0.994770936046802
0.861215 0.999198760563028
0.00234674 0.733609784864243
0.00189314 0.722223239286964
0.936549 0.999857095354768
0.0104892 0.81446292939647
0.0713394 0.910996632956648
0.00172869 0.721601162558128
1 1.00000654220211
0.00388558 0.766459011700585
0.901917 0.999353471423571
0.468395 0.987768628431422
0.210875 0.961347071728586
0.0647564 0.914818858442922
0.435332 0.984131065928296
0.204803 0.958779061453073
0.42536 0.983048949947497
0.149576 0.948967890269513
0.630955 0.993892533376669
0.952517 0.999849960623031
0.0712296 0.904146159182959
0.00103378 0.673733139781989
0.011374 0.818924576228811
0.00669621 0.763293757187859
0.810734 0.998492656507825
0.965111 0.999936586829342
0.511614 0.988156854092705
0.47593 0.986629415845792
0.99995 0.999998136781839
0.99965 0.999998449297465
0.105155 0.908799543102155
0.201157 0.954911679958998
0.963345 0.999900973173659
0.042904 0.893354676483824
0.83382 0.998489956372819
0.0149643 0.824895549152458
0.065199 0.906647154857743
0.953425 0.99988182659133
0.639427 0.995167153357668
0.925712 0.999635508650432
0.155608 0.950423124281214
0.00235546 0.729411112430622
1 0.999989215710786
0.0872665 0.902701431946597
1 1.00001055240262
0.0125628 0.816353424546227
0.948902 0.999760033626681
0.322181 0.973877198859943
0.486251 0.986618685934297
0.731235 0.997154039576979
0.790139 0.997843982824141
0.0020776 0.724071911095555
0.444109 0.98485148319916
0.00773541 0.787248943697185
0.105029 0.935751772588629
0.794913 0.997776236311816
0.00106989 0.679406195934797
0.0515828 0.909289866368318
0.680411 0.995738243787189
0.0191318 0.838790592654633
0.000390108 0.673700005625281
0.00311821 0.746517446497325
0.199704 0.960283082279114
0.277639 0.971024699984999
1 1.00000182446622
0.065486 0.912238980699035
0.404367 0.981800066878344
0.363828 0.979055809040452
1 1.00000050815041
0.675539 0.997580479023951
0.159103 0.950973254287714
0.52304 0.988660180509025
0.313898 0.97320792039602
1 1.00001855280264
1 1.00000771038552
0.00832318 0.790062993774689
0.110436 0.912452757637882
0.0913638 0.916581818465923
0.967961 0.999872796764838
0.995917 1.00000560153008
0.00152963 0.72010594279714
0.382658 0.980545053502675
0.150406 0.947883508550427
0.415896 0.982786492449622
1 1.0000017700885
0.566043 0.990922780514026
0.13305 0.944651641957098
0.604577 0.992745669783489
1 0.999994699109956
0.735132 0.997098473048652
0.00447471 0.775455447147357
0.776971 0.998508247912396
0.358822 0.978232853517676
0.0109105 0.814680097754888
0.468746 0.986087078728936
0.122127 0.940636644957248
1 0.999995165383269
0.0784406 0.917125914420721
0.13626 0.945161610580529
0.0019306 0.718169520976049
0.0222613 0.851127908270414
0.0193048 0.844209205460273
0.00246329 0.736102754512726
0.133925 0.945512923771189
0.0026076 0.738544330966548
0.865726 0.998997299239962
0.00271246 0.741911424946247
0.18785 0.957728755187759
0.9999 0.99997492499625
0.704176 0.996235311765588
0.940026 0.999697122356118
0.00217607 0.727434095454773
1 1.0000069559728
0.951384 0.999835549902495
0.207241 0.961051940722036
1 0.999988095029752
0.768403 0.997339918870944
0.462995 0.985657851017551
0.166 0.952912656257813
1 0.999984254212711
0.00246104 0.732234416095805
1 0.999988354417721
0.110962 0.937132230986549
0.653637 0.9940675340017
0.116683 0.938316427696385
0.99995 1.00001303690185
0.968148 0.999910689284464
0.0240156 0.853477992649633
0.231846 0.955720109755488
0.00230225 0.725923579928996
0.981402 0.999979728986449
1 1.00000414270714
0.00072143 0.654859320466023
0.9999 0.999993147782389
0.970732 0.999877748887444
0.371733 0.980148694309716
0.474046 0.986645587904395
0.164596 0.952518716560828
0.999251 1.0000113280664
0.00210862 0.723670449772489
0.143946 0.947517704635232
0.00369144 0.764234646732337
0.00839887 0.81486596079804
1 1.00000274076204
0.12213 0.940320706035302
1 1.00001547702385
0.877001 0.999127745137257
0.00479751 0.777979805240262
0.01342 0.834061047427371
0.594513 0.994654448972449
0.019597 0.84267342179609
0.00939158 0.801190660783039
0.600871 0.993424110580529
0.0013399 0.701434525476274
0.913534 0.999506716585829
0.0893591 0.919902026351318
0.0151071 0.821629617105855
0.422208 0.983493221536077
0.47856 0.986733353542677
0.9995 0.999997320491025
0.560303 0.992060414270714
0.867754 0.999363061278064
0.924898 0.999624466848342
0.630179 0.992964850117506
0.163686 0.952041263938197
0.398264 0.981079162083104
0.01066 0.827607157857893
0.96581 0.9998824859993
0.153633 0.943726971973599
0.15772 0.948404031451573
0.771813 0.99869342279614
0.697691 0.996865313265663
1 1.00000584091705
0.0699739 0.922879643357168
0.133396 0.94453198159908
0.00850462 0.791863762563128
0.0140332 0.831487885644282
1 0.999993317165858
0.00835558 0.797372457372869
0.0981378 0.923840050127506
0.020698 0.844176538826941
0.0221689 0.850067784014201
0.00175499 0.722087049977499
0.00155718 0.715507964148207
0.955886 0.99991201060053
0.901876 0.999515829541477
0.0103153 0.82153161220561
0.132245 0.943727776388819
0.465116 0.985799113080654
0.891464 0.999216503325166
0.00164948 0.727212855642782
0.637877 0.994683601680084
0.0999425 0.919399764988249
0.129792 0.913409748612431
0.00385919 0.766411494949747
0.9997 1.00000630844042
0.524136 0.988573911820591
0.709622 0.997218358417921
0.99965 1.00000173258663
0.400465 0.980893035276764
0.602373 0.99218688559428
0.320026 0.975523765563278
0.000970004 0.696108697309865
0.00807757 0.787703593304665
0.163156 0.952293584679234
1 1.00000272451123
1 1.00000501837592
0.884682 0.999244300965048
0.00710077 0.804431254062703
0.99985 0.999997965523276
0.202659 0.960181814090705
0.0154701 0.825177868268413
0.0287628 0.862515702035102
0.00834162 0.809539828866443
1 1.00001425758788
1 0.999992784014201
0.0884866 0.92873812440622
0.140729 0.947068595929797
0.123338 0.94077286239312
0.06687 0.904768295914796
0.749092 0.997841965848292
0.00218575 0.728445532276614
0.919371 0.999545215385769
0.902283 0.999385499899995
0.0508138 0.899499259962998
0.0039296 0.765355790289515
0.517652 0.992659346092305
0.0756536 0.903961946222311
0.0129421 0.824776831341567
0.52044 0.991301858842942
0.154868 0.949699226836342
0.927214 0.999630140882044
0.824097 0.998382207860393
0.158244 0.950149725611281
0.901917 0.999419045327266
0.00149612 0.7077800140007
0.307404 0.973065548277414
0.0016659 0.716031520951048
0.0103705 0.807290770163508
0.149249 0.94791560640532
0.00942753 0.805658495424771
0.0963308 0.909983251662583
0.0152442 0.837354633981699
0.133029 0.942503445172259
0.00176687 0.722669710360518
0.957992 0.999862825016251
0.949442 0.999809695484774
0.974849 0.999941167058353
1 1.00002139231962
0.161804 0.949649603730186
0.0230111 0.857423388669433
0.00849656 0.793170736661833
0.71682 0.997345154757738
0.9998 1.00000148382419
0.702568 0.996400760038002
0.0026509 0.74359082079104
0.012789 0.826745937296865
0.00418137 0.751164383844192
0.823825 0.998609679858993
0.718907 0.995886568078404
0.469693 0.986861346817341
1 1.00001365255763
0.975182 0.999948534926746
0.113839 0.927073227411371
0.144223 0.947249286839342
1 0.999986818090905
0.9997 0.999996101055053
0.00301421 0.743963041902095
0.0191784 0.840934712360618
0.764292 0.99791396319816
0.416693 0.982586498699935
0.658957 0.99536968160908
0.00156349 0.718673630556528
0.0126246 0.823165583904195
0.740631 0.996741388319416
0.174255 0.948980367143357
0.397046 0.981186793089655
0.906002 0.999482715385769
0.364146 0.978944383469173
0.890432 0.999415207635382
0.206339 0.960765992674634
0.828672 0.998376514450723
0.00183837 0.727768471548577
0.164006 0.951858942947147
0.169838 0.953816207685384
0.125831 0.942249183084154
0.00162618 0.723363956947847
0.00165408 0.723540504525226
0.39142 0.98028253100155
0.470721 0.98625532339117
0.55394 0.989948189909496
0.987313 0.999975905045252
0.397362 0.9815976380069
0.118626 0.939084091079554
0.413762 0.982901178183909
0.93362 0.999725633781689
0.00242486 0.732830289014451
1 1.00000872668633
0.25642 0.96914651420071
0.740494 0.997839256337817
0.583652 0.991522357367868
0.232848 0.964510078628931
0.0152148 0.838194107830391
0.169073 0.953602028851443
0.571331 0.991134106705335
0.569995 0.991715103255163
0.931749 0.999788115655783
0.00253811 0.730785453647682
0.0027995 0.742464483849193
0.0614789 0.893328104530226
0.127074 0.937713136281814
0.25737 0.967827269488474
0.313962 0.974360108630432
0.841999 0.998588744437222
0.104114 0.935872913020651
0.126824 0.942099928746437
0.150315 0.94928253100155
0.96637 0.999915768288414
0.577818 0.99106907720386
0.0027603 0.736055615905795
0.0457605 0.879442350242512
0.99985 1.00000437459373
0.0190483 0.827106075928796
0.00162025 0.708824233711686
0.00819505 0.786880026501325
0.887548 0.999461443697185
0.354321 0.976587480624031
0.00436294 0.770865214510726
0.165404 0.952296646082304
0.952245 0.999859740487024
0.0101399 0.817144272838642
0.118694 0.940414125706285
0.193216 0.957594632856643
0.905264 0.999517627756388
1 1.00001972036102
0.611696 0.993345227886394
0.558503 0.993659725486274
0.0154078 0.8448076060053
0.9999 0.999997150482524
0.0778953 0.92070001500075
0.120163 0.940955971548577
0.9996 1.00000424083704
0.137886 0.945092904645232
0.168159 0.944490095129756
0.930882 0.999677144482224
0.134747 0.945267987774389
0.0941039 0.928125965048252
0.000485009 0.674091297064853
0.000730418 0.691076450697535
0.968242 0.999964548227411
0.121384 0.935299377468873
0.0881484 0.920174563728186
0.00244352 0.736307245987299
0.305637 0.973914479473974
0.0854212 0.914369212835642
0.00235876 0.730142564628231
0.893735 0.999260239886994
0.00178141 0.730799519350968
0.000483193 0.681306449697485
0.506855 0.987978659557978
0.897908 0.999286602455123
};
\addlegendentry{EJR+}

\end{axis}

\end{tikzpicture}


==> tikz_figures/example-instance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
width =12cm,
height=4.5cm,
%title={Approval Score vs Axiom Fraction},
x grid style={darkgray176},
xlabel={Approval Score},
xtick distance =20,
xmajorgrids,
xmin=101.5, xmax=244.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prevalence},
ymajorgrids,
ymin=0.39688, ymax=1.02872,
ytick style={color=black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font =\Large},
legend cell align={left},
label style={font =\Large},
ticklabel style={color=black, font=\Large},
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=1, mark size=3 ]
table{%
x  y
179 0.4496
170 0.4346
134 0.4426
171 0.4956
158 0.4394
130 0.4436
179 0.5942
184 0.5692
210 0.461
150 1
149 0.4362
134 0.4392
209 0.462
164 0.4302
174 0.4256
192 0.655
156 0.459
156 0.6196
172 0.4344
196 0.4362
238 0.445
108 0.4278
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6, mark size=3]
table{%
x  y
179 0.4502
170 0.4342
134 0.4318
171 0.483
158 0.4548
130 0.4528
179 0.5834
184 0.5796
210 0.4646
150 1
149 0.4374
134 0.434
209 0.447
164 0.4498
174 0.428
192 0.646
156 0.4356
156 0.6296
172 0.4452
196 0.426
238 0.4498
108 0.4372
};
\addlegendentry{EJR+}

\end{axis}

\end{tikzpicture}

==> tikz_figures/histogram-mes-euclidean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.7]

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{orange}{RGB}{255,165,0}
\input{tikz_figures/color-def}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \Large},
tick align=outside,
tick pos=left,
%title={Overlap between MES and Importance Measures},
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=430,
ytick style={color=black},
tick label style={color=black, font=\Large},
label style={font =\Large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,64);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,172);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,344);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,60);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,0);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,9);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,1);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,11);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,48);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,392);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,0);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,155);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,43);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,1);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,0);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,0);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,0);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,10);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,37);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,294);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,0);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,198);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,108);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,3);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,0);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,0);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,0);
\draw (axis cs:1.75,65) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{64};
\draw (axis cs:3.75,173) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{172};
\draw (axis cs:4.75,345) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{344};
\draw (axis cs:5.75,61) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{60};
\draw (axis cs:7.75,10) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:8.75,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0,12) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:1,49) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{48};
\draw (axis cs:2,393) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{392};
\draw (axis cs:4,156) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{155};
\draw (axis cs:5,44) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{43};
\draw (axis cs:6,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.25,11) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:1.25,38) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{37};
\draw (axis cs:2.25,295) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{294};
\draw (axis cs:4.25,199) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{198};
\draw (axis cs:5.25,109) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{108};
\draw (axis cs:6.25,4) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\end{axis}
\end{tikzpicture}

==> tikz_figures/histogram-mes-pabulib.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font = \large
},
tick align=outside,
tick pos=left,
%title={Overlap between seqphrag and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=180,
ytick style={color=black},
tick label style={color=black, font=\large},
label style={font =\large},
]
%\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}


\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,0);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,1);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,1);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,7);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,27);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,84);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,147);

%\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}


\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,5);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,11);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,51);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,92);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,43);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,41);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,17);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,7);

%\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}


\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,0);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,2);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,9);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,16);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,38);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,57);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,105);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,40);

\draw (axis cs:3.75,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.75,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:5.75,8) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:6.75,28) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{27};
\draw (axis cs:7.75,85) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{84};
\draw (axis cs:8.75,148) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{147};
\draw (axis cs:2,6) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:3,12) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:4,52) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{51};
\draw (axis cs:5,93) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{92};
\draw (axis cs:6,44) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{43};
\draw (axis cs:7,42) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{41};
\draw (axis cs:8,18) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:9,8) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:3.25,3) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.25,10) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:5.25,17) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:6.25,39) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{38};
\draw (axis cs:7.25,58) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{57};
\draw (axis cs:8.25,106) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{105};
\draw (axis cs:9.25,41) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{40};
\end{axis}

\end{tikzpicture}

==> tikz_figures/histogram-mes-resampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\Large
},
tick align=outside,
tick pos=left,
%title={Overlap between MES and Importance Measures},
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=220,
ytick style={color=black},
tick label style={font=\Large},
label style={font =\Large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,0);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,0);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,2);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,36);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,0);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,119);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,175);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,5);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,22);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,58);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,0);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,28);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,84);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,75);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,0);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,44);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,16);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,0);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,2);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,0);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,2);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,107);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,116);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,0);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,81);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,24);
\draw (axis cs:4.75,3) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.75,37) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{36};
\draw (axis cs:7.75,120) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{119};
\draw (axis cs:8.75,176) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{175};
\draw (axis cs:0,6) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1,23) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{22};
\draw (axis cs:2,59) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{58};
\draw (axis cs:4,29) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{28};
\draw (axis cs:5,85) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{84};
\draw (axis cs:6,76) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{75};
\draw (axis cs:8,45) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{44};
\draw (axis cs:9,17) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:2.25,3) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.25,3) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.25,108) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{107};
\draw (axis cs:6.25,117) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{116};
\draw (axis cs:8.25,82) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{81};
\draw (axis cs:9.25,25) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{24};
\end{axis}
\end{tikzpicture}

==> tikz_figures/histogram-ratio-euclidean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
%title={Distribution of Axiom-Fractions for Euclidean},
x grid style={darkgray176},
xlabel={Axiom-Fraction},
xmin=-0.94, xmax=10.94,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0},
xticklabels={
  .00-.05,
  .05-.15,
  .15-.25,
  .25-.35,
  .35-.45,
  .45-.55,
  .55-.65,
  .65-.75,
  .75-.85,
  .85-.95,
  .95-1.0
},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=324.45,
ytick style={color=black}
]
\draw[draw=black,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR}

\draw[draw=black,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1,1);
\draw[draw=black,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2,6);
\draw[draw=black,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3,32);
\draw[draw=black,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4,69);
\draw[draw=black,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5,74);
\draw[draw=black,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6,69);
\draw[draw=black,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7,71);
\draw[draw=black,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8,83);
\draw[draw=black,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9,86);
\draw[draw=black,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10,309);
\draw[draw=black,fill=green] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+}

\draw[draw=black,fill=green] (axis cs:1,0) rectangle (axis cs:1.4,1);
\draw[draw=black,fill=green] (axis cs:2,0) rectangle (axis cs:2.4,15);
\draw[draw=black,fill=green] (axis cs:3,0) rectangle (axis cs:3.4,52);
\draw[draw=black,fill=green] (axis cs:4,0) rectangle (axis cs:4.4,108);
\draw[draw=black,fill=green] (axis cs:5,0) rectangle (axis cs:5.4,127);
\draw[draw=black,fill=green] (axis cs:6,0) rectangle (axis cs:6.4,131);
\draw[draw=black,fill=green] (axis cs:7,0) rectangle (axis cs:7.4,93);
\draw[draw=black,fill=green] (axis cs:8,0) rectangle (axis cs:8.4,61);
\draw[draw=black,fill=green] (axis cs:9,0) rectangle (axis cs:9.4,62);
\draw[draw=black,fill=green] (axis cs:10,0) rectangle (axis cs:10.4,150);
\draw (axis cs:0.8,1.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:1.2,1.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:1.8,6.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:2.2,15.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:2.8,32.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{32};
\draw (axis cs:3.2,52.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{52};
\draw (axis cs:3.8,69.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{69};
\draw (axis cs:4.2,108.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{108};
\draw (axis cs:4.8,74.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{74};
\draw (axis cs:5.2,127.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{127};
\draw (axis cs:5.8,69.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{69};
\draw (axis cs:6.2,131.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{131};
\draw (axis cs:6.8,71.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{71};
\draw (axis cs:7.2,93.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{93};
\draw (axis cs:7.8,83.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{83};
\draw (axis cs:8.2,61.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{61};
\draw (axis cs:8.8,86.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{86};
\draw (axis cs:9.2,62.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{62};
\draw (axis cs:9.8,309.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{309};
\draw (axis cs:10.3,150.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{150};
\end{axis}

\end{tikzpicture}

==> tikz_figures/histogram-ratio-pabulib.tex <==
\begin{tikzpicture}[scale=0.68]

		\definecolor{darkgray176}{RGB}{176,176,176}
		\definecolor{green}{RGB}{0,128,0}
		\definecolor{lightgray204}{RGB}{204,204,204}
		\input{tikz_figures/color-def}
        
		\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\Large
},
height =4.5cm,
width=12cm,
tick align=outside,
tick pos=left,
%title={Distribution of Axiom-Fractions for Pabulib},
x grid style={darkgray176},
xlabel={Axiom-Fraction},
xmin=-0.94, xmax=10.94,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},,
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  .00-.05,
  .05-.15,
  .15-.25,
  .25-.35,
  .35-.45,
  .45-.55,
  .55-.65,
  .65-.75,
  .75-.85,
  .85-.95,
  .95-1.0
},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=210,
ytick style={color=black},
tick label style={color=black, font=\Large},
label style={font =\Large},
]
\draw[draw=black,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR}

\draw[draw=black,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1,4);
\draw[draw=black,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2,20);
\draw[draw=black,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3,9);
\draw[draw=black,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4,18);
\draw[draw=black,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5,39);
\draw[draw=black,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6,16);
\draw[draw=black,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7,19);
\draw[draw=black,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8,14);
\draw[draw=black,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9,32);
\draw[draw=black,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10,189);
\draw[draw=black,fill=green] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,56);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+}

\draw[draw=black,fill=green] (axis cs:1,0) rectangle (axis cs:1.4,34);
\draw[draw=black,fill=green] (axis cs:2,0) rectangle (axis cs:2.4,36);
\draw[draw=black,fill=green] (axis cs:3,0) rectangle (axis cs:3.4,14);
\draw[draw=black,fill=green] (axis cs:4,0) rectangle (axis cs:4.4,17);
\draw[draw=black,fill=green] (axis cs:5,0) rectangle (axis cs:5.4,43);
\draw[draw=black,fill=green] (axis cs:6,0) rectangle (axis cs:6.4,14);
\draw[draw=black,fill=green] (axis cs:7,0) rectangle (axis cs:7.4,16);
\draw[draw=black,fill=green] (axis cs:8,0) rectangle (axis cs:8.4,10);
\draw[draw=black,fill=green] (axis cs:9,0) rectangle (axis cs:9.4,27);
\draw[draw=black,fill=green] (axis cs:10,0) rectangle (axis cs:10.4,93);
\draw (axis cs:0.2,56.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{56};
\draw (axis cs:0.8,4.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.2,34.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{34};
\draw (axis cs:1.8,20.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{20};
\draw (axis cs:2.2,36.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{36};
\draw (axis cs:2.8,9.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:3.2,14.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:3.8,18.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:4.2,17.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:4.8,39.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{39};
\draw (axis cs:5.2,43.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{43};
\draw (axis cs:5.8,16.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:6.2,14.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:6.8,19.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:7.2,16.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:7.8,14.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:8.2,10.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:8.8,32.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{32};
\draw (axis cs:9.2,27.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{27};
\draw (axis cs:9.8,189.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{189};
\draw (axis cs:10.2,93.5) node[
  scale=0.9,
  anchor=base,
  text=black,
  rotate=0.0
]{93};
\end{axis}
\end{tikzpicture}

==> tikz_figures/histogram-ratio-resampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Distribution of Axiom-Fractions for Resampling},
x grid style={darkgray176},
xlabel={Axiom-Fraction},
xmin=-0.94, xmax=10.94,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0},
xticklabels={
  .00-.05,
  .05-.15,
  .15-.25,
  .25-.35,
  .35-.45,
  .45-.55,
  .55-.65,
  .65-.75,
  .75-.85,
  .85-.95,
  .95-1.0
},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=212.1,
ytick style={color=black}
]
\draw[draw=black,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR}

\draw[draw=black,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1,53);
\draw[draw=black,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2,72);
\draw[draw=black,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3,22);
\draw[draw=black,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4,3);
\draw[draw=black,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5,4);
\draw[draw=black,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6,8);
\draw[draw=black,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7,16);
\draw[draw=black,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8,12);
\draw[draw=black,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9,8);
\draw[draw=black,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10,202);
\draw[draw=black,fill=green] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,103);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+}

\draw[draw=black,fill=green] (axis cs:1,0) rectangle (axis cs:1.4,65);
\draw[draw=black,fill=green] (axis cs:2,0) rectangle (axis cs:2.4,32);
\draw[draw=black,fill=green] (axis cs:3,0) rectangle (axis cs:3.4,12);
\draw[draw=black,fill=green] (axis cs:4,0) rectangle (axis cs:4.4,20);
\draw[draw=black,fill=green] (axis cs:5,0) rectangle (axis cs:5.4,18);
\draw[draw=black,fill=green] (axis cs:6,0) rectangle (axis cs:6.4,18);
\draw[draw=black,fill=green] (axis cs:7,0) rectangle (axis cs:7.4,16);
\draw[draw=black,fill=green] (axis cs:8,0) rectangle (axis cs:8.4,15);
\draw[draw=black,fill=green] (axis cs:9,0) rectangle (axis cs:9.4,33);
\draw[draw=black,fill=green] (axis cs:10,0) rectangle (axis cs:10.4,68);
\draw (axis cs:0.2,103.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{103};
\draw (axis cs:0.8,53.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:1.2,65.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{65};
\draw (axis cs:1.8,72.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{72};
\draw (axis cs:2.2,32.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{32};
\draw (axis cs:2.8,22.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{22};
\draw (axis cs:3.2,12.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:3.8,3.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.2,20.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{20};
\draw (axis cs:4.8,4.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:5.2,18.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:5.8,8.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:6.2,18.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:6.8,16.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:7.2,16.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:7.8,12.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:8.2,15.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:8.8,8.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:9.2,33.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{33};
\draw (axis cs:9.8,202.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{202};
\draw (axis cs:10.2,68.5) node[
  scale=0.7,
  anchor=base,
  text=black,
  rotate=0.0
]{68};
\end{axis}

\end{tikzpicture}

==> tikz_figures/histogram-seqpav-euclidean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\Large},
tick align=outside,
tick pos=left,
%title={Overlap between seqpav and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=430,
ytick style={color=black},
tick label style={color=black, font=\Large},
label style={font =\Large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,1);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,108);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,189);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,310);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,29);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,0);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,12);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,1);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,6);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,32);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,404);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,0);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,144);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,64);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,0);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,0);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,0);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,0);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,8);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,40);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,330);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,0);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,184);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,87);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,1);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,0);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,0);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,0);
\draw (axis cs:0.75,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:1.75,109) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{108};
\draw (axis cs:3.75,190) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{189};
\draw (axis cs:4.75,311) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{310};
\draw (axis cs:5.75,30) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{29};
\draw (axis cs:7.75,13) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:8.75,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0,7) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:1,33) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{32};
\draw (axis cs:2,405) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{404};
\draw (axis cs:4,145) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{144};
\draw (axis cs:5,65) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{64};
\draw (axis cs:0.25,9) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:1.25,41) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{40};
\draw (axis cs:2.25,331) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{330};
\draw (axis cs:4.25,185) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{184};
\draw (axis cs:5.25,88) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{87};
\draw (axis cs:6.25,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\end{axis}

\end{tikzpicture}


==> tikz_figures/histogram-seqpav-pabulib.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font = \large
},
tick align=outside,
tick pos=left,
%title={Overlap between seqpav and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=180,
ytick style={color=black},
tick label style={color=black, font=\large},
label style={font =\large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,0);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,0);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,0);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,9);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,26);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,89);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,143);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,0);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,6);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,14);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,49);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,91);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,43);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,40);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,19);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,5);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,0);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,0);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,4);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,8);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,20);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,32);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,53);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,113);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,37);
\draw (axis cs:5.75,10) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:6.75,27) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{26};
\draw (axis cs:7.75,90) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{89};
\draw (axis cs:8.75,144) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{143};
\draw (axis cs:2,7) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:3,15) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:4,50) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{49};
\draw (axis cs:5,92) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{91};
\draw (axis cs:6,44) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{43};
\draw (axis cs:7,41) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{40};
\draw (axis cs:8,20) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:9,6) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:3.25,5) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:4.25,9) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:5.25,21) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{20};
\draw (axis cs:6.25,33) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{32};
\draw (axis cs:7.25,54) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:8.25,114) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{113};
\draw (axis cs:9.25,38) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{37};
\end{axis}

\end{tikzpicture}


==> tikz_figures/histogram-seqpav-resampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\Large
},
tick align=outside,
tick pos=left,
%title={Overlap between seqpav and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=220,
ytick style={color=black},
tick label style={color=black, font=\Large},
label style={font =\Large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,0);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,0);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,4);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,27);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,0);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,96);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,205);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,5);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,17);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,64);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,0);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,22);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,104);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,75);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,0);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,38);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,7);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,0);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,0);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,0);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,6);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,126);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,90);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,0);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,76);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,34);
\draw (axis cs:4.75,5) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:5.75,28) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{27};
\draw (axis cs:7.75,97) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{96};
\draw (axis cs:8.75,206) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{205};
\draw (axis cs:0,6) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1,18) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:2,65) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{64};
\draw (axis cs:4,23) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{22};
\draw (axis cs:5,105) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{104};
\draw (axis cs:6,76) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{75};
\draw (axis cs:8,39) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{38};
\draw (axis cs:9,8) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.25,7) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:5.25,127) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{126};
\draw (axis cs:6.25,91) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{90};
\draw (axis cs:8.25,77) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{76};
\draw (axis cs:9.25,35) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{34};
\end{axis}

\end{tikzpicture}


==> tikz_figures/histogram-seqphrag-euclidean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\Large},
tick align=outside,
tick pos=left,
%title={Overlap between seqphrag and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=430,
ytick style={color=black},
tick label style={color=black, font=\Large},
label style={font =\Large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,8);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,146);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,210);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,258);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,19);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,0);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,9);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,0);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,6);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,35);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,402);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,0);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,148);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,59);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,0);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,0);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,0);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,0);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,11);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,46);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,333);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,0);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,183);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,76);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,1);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,0);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,0);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,0);
\draw (axis cs:0.75,9) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:1.75,147) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{146};
\draw (axis cs:3.75,211) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{210};
\draw (axis cs:4.75,259) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{258};
\draw (axis cs:5.75,20) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:7.75,10) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:0,7) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:1,36) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{35};
\draw (axis cs:2,403) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{402};
\draw (axis cs:4,149) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{148};
\draw (axis cs:5,60) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:0.25,12) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:1.25,47) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{46};
\draw (axis cs:2.25,334) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{333};
\draw (axis cs:4.25,184) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{183};
\draw (axis cs:5.25,77) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{76};
\draw (axis cs:6.25,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\end{axis}

\end{tikzpicture}


==> tikz_figures/histogram-seqphrag-pabulib.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font = \large
},
tick align=outside,
tick pos=left,
%title={Overlap between seqphrag and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=180,
ytick style={color=black},
tick label style={color=black, font=\large},
label style={font =\large},
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,0);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,0);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,2);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,6);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,22);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,76);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,161);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,0);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,6);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,12);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,53);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,87);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,44);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,39);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,20);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,6);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,0);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,0);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,2);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,9);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,16);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,38);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,50);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,99);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,53);
\draw (axis cs:4.75,3) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.75,7) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:6.75,23) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{22};
\draw (axis cs:7.75,77) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{76};
\draw (axis cs:8.75,162) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{161};
\draw (axis cs:2,7) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:3,13) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:4,54) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:5,88) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{87};
\draw (axis cs:6,45) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{44};
\draw (axis cs:7,40) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{39};
\draw (axis cs:8,21) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{20};
\draw (axis cs:9,7) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:3.25,3) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.25,10) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:5.25,17) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:6.25,39) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{38};
\draw (axis cs:7.25,51) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{50};
\draw (axis cs:8.25,100) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{99};
\draw (axis cs:9.25,54) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{53};
\end{axis}

\end{tikzpicture}


==> tikz_figures/histogram-seqphrag-resampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\Large
},
tick align=outside,
tick pos=left,
%title={Overlap between seqphrag and some measures },
x grid style={darkgray176},
xlabel={Relative Overlap},
xmin=-0.8625, xmax=9.8625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0–0.1,0.1–0.2,0.2–0.3,0.3–0.4,0.4–0.5,0.5–0.6,0.6–0.7,0.7–0.8,0.8–0.9,0.9–1.0},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=220,
ytick style={color=black},
tick label style={color=black, font=\Large},
label style={font =\Large}
]
\draw[draw=black,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange}
\addlegendentry{Approval Score}

\draw[draw=black,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=black,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,0);
\draw[draw=black,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,0);
\draw[draw=black,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,0);
\draw[draw=black,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,1);
\draw[draw=black,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,31);
\draw[draw=black,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,0);
\draw[draw=black,fill=orange] (axis cs:7.625,0) rectangle (axis cs:7.875,97);
\draw[draw=black,fill=orange] (axis cs:8.625,0) rectangle (axis cs:8.875,203);
\draw[draw=black,fill=blue] (axis cs:-0.125,0) rectangle (axis cs:0.125,6);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR Prevalence}

\draw[draw=black,fill=blue] (axis cs:0.875,0) rectangle (axis cs:1.125,22);
\draw[draw=black,fill=blue] (axis cs:1.875,0) rectangle (axis cs:2.125,55);
\draw[draw=black,fill=blue] (axis cs:2.875,0) rectangle (axis cs:3.125,0);
\draw[draw=black,fill=blue] (axis cs:3.875,0) rectangle (axis cs:4.125,27);
\draw[draw=black,fill=blue] (axis cs:4.875,0) rectangle (axis cs:5.125,85);
\draw[draw=black,fill=blue] (axis cs:5.875,0) rectangle (axis cs:6.125,75);
\draw[draw=black,fill=blue] (axis cs:6.875,0) rectangle (axis cs:7.125,0);
\draw[draw=black,fill=blue] (axis cs:7.875,0) rectangle (axis cs:8.125,51);
\draw[draw=black,fill=blue] (axis cs:8.875,0) rectangle (axis cs:9.125,11);
\draw[draw=black,fill=green] (axis cs:0.125,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+ Prevalence}

\draw[draw=black,fill=green] (axis cs:1.125,0) rectangle (axis cs:1.375,0);
\draw[draw=black,fill=green] (axis cs:2.125,0) rectangle (axis cs:2.375,1);
\draw[draw=black,fill=green] (axis cs:3.125,0) rectangle (axis cs:3.375,0);
\draw[draw=black,fill=green] (axis cs:4.125,0) rectangle (axis cs:4.375,4);
\draw[draw=black,fill=green] (axis cs:5.125,0) rectangle (axis cs:5.375,88);
\draw[draw=black,fill=green] (axis cs:6.125,0) rectangle (axis cs:6.375,113);
\draw[draw=black,fill=green] (axis cs:7.125,0) rectangle (axis cs:7.375,0);
\draw[draw=black,fill=green] (axis cs:8.125,0) rectangle (axis cs:8.375,89);
\draw[draw=black,fill=green] (axis cs:9.125,0) rectangle (axis cs:9.375,37);
\draw (axis cs:4.75,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:5.75,32) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{31};
\draw (axis cs:7.75,98) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{97};
\draw (axis cs:8.75,204) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{203};
\draw (axis cs:0,7) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:1,23) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{22};
\draw (axis cs:2,56) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{55};
\draw (axis cs:4,28) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{27};
\draw (axis cs:5,86) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{85};
\draw (axis cs:6,76) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{75};
\draw (axis cs:8,52) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{51};
\draw (axis cs:9,12) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:2.25,2) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.25,5) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:5.25,89) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{88};
\draw (axis cs:6.25,114) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{113};
\draw (axis cs:8.25,90) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{89};
\draw (axis cs:9.25,38) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{37};
\end{axis}

\end{tikzpicture}


==> tikz_figures/min-overlap-histo.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\input{tikz_figures/color-def}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},  % near top right corner inside the axis box
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Distribution of Axiom-Fractions for Resampling},
x grid style={darkgray176},
xlabel={Minimum Overlap},
xmin=-0.8, xmax=9.8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={},
xticklabels={0, 1, 2,3,4,5,6,7,8, TO},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=310,
ytick style={color=black}
]
\draw[draw=black,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0,290);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}
\addlegendentry{JR}

\draw[draw=black,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1,59);
\draw[draw=black,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2,18);
\draw[draw=black,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3,2);
\draw[draw=black,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4,0);
\draw[draw=black,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5,0);
\draw[draw=black,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6,0);
\draw[draw=black,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7,0);
\draw[draw=black,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8,0);
\draw[draw=black,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9,0);
\draw[draw=black,fill=green] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,189);
\addlegendimage{ybar,ybar legend,draw=black,fill=green}
\addlegendentry{EJR+}

\draw[draw=black,fill=green] (axis cs:1,0) rectangle (axis cs:1.4,53);
\draw[draw=black,fill=green] (axis cs:2,0) rectangle (axis cs:2.4,21);
\draw[draw=black,fill=green] (axis cs:3,0) rectangle (axis cs:3.4,3);
\draw[draw=black,fill=green] (axis cs:4,0) rectangle (axis cs:4.4,1);
\draw[draw=black,fill=green] (axis cs:5,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=green] (axis cs:6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=green] (axis cs:7,0) rectangle (axis cs:7.4,1);
\draw[draw=black,fill=green] (axis cs:8,0) rectangle (axis cs:8.4,1);
\draw[draw=black,fill=green] (axis cs:9,0) rectangle (axis cs:9.4,100);
\draw (axis cs:-0.2,292) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{290};
\draw (axis cs:0.8,61) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:1.8,20) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:2.8,4) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:3.8,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4.8,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:5.8,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:6.8,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:7.8,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:8.8,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.2,191) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{189};
\draw (axis cs:1.2,55) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:2.2,23) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{21};
\draw (axis cs:3.2,5) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.2,3) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:5.2,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:6.2,2) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:7.2,3) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:8.2,3) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:9.2,102) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{100};
\end{axis}
\end{tikzpicture}

==> tikz_figures/praga2017.tex <==
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Praga Polnoc 2017},
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=34.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.03037676609105,
ytick style={color=black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font = \huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 0.99304865938431
3 0.91324200913242
4 0.903342366757001
5 0.950570342205323
6 0.962463907603465
7 0.987166831194472
8 0.978473581213307
9 0.989119683481701
10 0.995024875621891
11 0.998003992015968
12 0.999000999000999
13 0.999000999000999
14 1
15 1
16 1
17 1
18 1
19 0.56274620146314
20 0.599880023995201
21 0.634517766497462
22 0.68073519400953
23 0.706713780918728
24 0.732600732600733
25 0.746825989544436
26 0.801282051282051
27 0.824402308326463
28 0.856164383561644
29 0.866551126516464
30 0.916590284142988
31 0.925925925925926
32 0.969932104752667
33 1
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 0.983284169124877
3 0.920810313075506
4 0.904977375565611
5 0.870322019147084
6 0.852514919011083
7 0.843170320404722
8 0.829875518672199
9 0.8110300081103
10 0.788643533123028
11 0.8058017727639
12 0.783699059561129
13 0.783699059561129
14 0.765696784073507
15 0.764525993883792
16 0.745712155108128
17 0.74794315632012
18 0.767459708365311
19 0.392464678178964
20 0.446229361892013
21 0.462320850670365
22 0.493583415597236
23 0.524658971668416
24 0.568828213879408
25 0.610873549175321
26 0.63653723742839
27 0.693481276005548
28 0.725163161711385
29 0.76103500761035
30 0.8110300081103
31 0.885739592559787
32 0.923361034164358
33 1
};
\addlegendentry{EJR+}

\end{axis}

\end{tikzpicture}

==> tikz_figures/praga2022.tex <==
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Exemplary Dependecy of Axiom-Fraction on~$k$},
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=94.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=-0.0367335464389048, ymax=1.04936826411614,
ytick style={color=black},
legend style={at={(0.5,0.4)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 0.833333333333333
4 0.600240096038415
5 0.526315789473684
6 0.543773790103317
7 0.555555555555556
8 0.606428138265615
9 0.648929266709929
10 0.688231245698555
11 0.735294117647059
12 0.754147812971342
13 0.841750841750842
14 0.855431993156544
15 0.879507475813544
16 0.912408759124088
17 0.938967136150235
18 0.951474785918173
19 0.967117988394584
20 0.979431929480901
21 0.987166831194472
22 0.992063492063492
23 0.99009900990099
24 0.99601593625498
25 0.997008973080758
26 0.999000999000999
27 1
28 0.998003992015968
29 1
30 1
31 1
32 1
33 1
34 1
35 0.999000999000999
36 1
37 1
38 1
39 1
40 1
41 0.999000999000999
42 0.999000999000999
43 1
44 0.999000999000999
45 0.999000999000999
46 0.999000999000999
47 0.997008973080758
48 0.997008973080758
49 1
50 1
51 0.997008973080758
52 0.998003992015968
53 0.997008973080758
54 0.997008973080758
55 0.99601593625498
56 0.999000999000999
57 0.995024875621891
58 0.997008973080758
59 0.997008973080758
60 0.99009900990099
61 0.979431929480901
62 0.9765625
63 0.951474785918173
64 0.886524822695035
65 0.898472596585804
66 0.811688311688312
67 0.819672131147541
68 0.720980533525595
69 0.666222518321119
70 0.712250712250712
71 0.610873549175321
72 0.634115409004439
73 0.623441396508728
74 0.650618087182824
75 0.685400959561343
76 0.698812019566737
77 0.746825989544436
78 0.750750750750751
79 0.760456273764259
80 0.796178343949045
81 0.809061488673139
82 0.819000819000819
83 0.850340136054422
84 0.87260034904014
85 0.886524822695035
86 0.905797101449275
87 0.946073793755913
88 0.946969696969697
89 0.972762645914397
90 1
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 0.823723228995058
4 0.614250614250614
5 0.539665407447383
6 0.419111483654652
7 0.315258511979823
8 0.260960334029228
9 0.175008750437522
10 0.142348754448399
11 0.0971817298347911
12 0.0709521782318717
13 0.0594459636190703
14 0.0416666666666667
15 0.0407265618636475
16 0.0341635065423115
17 0.033213763783712
18 0.0351506204084502
19 0.0332679064506471
20 0.0358770135973882
21 0.0323258445126879
22 0.0349283967865875
23 0.0352249110570996
24 0.0311575011684063
25 0.0275603571822291
26 0.0284179715251925
27 0.0248997783919723
28 0.0237287331229386
29 0.0219992960225273
30 0.0202843871072436
31 0.0171738682420828
32 0.0171974960445759
33 0.0147412179194245
34 0.0145011600928074
35 0.0135261257118124
36 0.0130458038172022
37 0.0126347176772335
38 0.0133840141335189
39 0.0130729207519544
40 0.0140175780428658
41 0.0136597093213856
42 0.0138908181691902
43 0.0138153986433279
44 0.0153031555106663
45 0.0136537411250683
46 0.014100593634992
47 0.0131495897328003
48 0.0135650239422673
49 0.0132247143461701
50 0.0145810854159984
51 0.0139070453091536
52 0.0137296629367749
53 0.0148933635172167
54 0.0167425663005626
55 0.0176812772954718
56 0.0184189199145362
57 0.0215331610680448
58 0.0240373058987549
59 0.0267436884895165
60 0.0302910974464605
61 0.0337575532525403
62 0.0383788762665029
63 0.0421123557651815
64 0.0424899086466964
65 0.0484637006881845
66 0.0488376636061731
67 0.0561009817671809
68 0.0474811262523147
69 0.0442145288941946
70 0.0492101766645342
71 0.0316876861651562
72 0.0374335554390956
73 0.0343159122885282
74 0.042369290738073
75 0.0444483954129256
76 0.037575620937136
77 0.0428357249946455
78 0.0581327752586909
79 0.0696281854894861
80 0.0880281690140845
81 0.125328988595062
82 0.152299725860493
83 0.14446691707599
84 0.149543891132047
85 0.194969779684149
86 0.295159386068477
87 0.395256916996047
88 0.535331905781585
89 0.717875089734386
90 1
};
\addlegendentry{EJR+}

\end{axis}

\end{tikzpicture}

==> tikz_figures/ursynow2018.tex <==
\begin{tikzpicture} [scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\input{tikz_figures/color-def}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={poland warszawa_2018 ursynow-wysoki-poludniowy},
x grid style={darkgray176},
xlabel={$k$},
xmajorgrids,
xmin=1, xmax=50.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Axiom-Fraction},
ymajorgrids,
ymin=0, ymax=1.02825141365811,
ytick style={color=black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, draw=black, font=\huge},
legend cell align={left},
label style={font =\huge},
ticklabel style={color=black, font=\huge},
height =6cm,
width=9cm,
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
1 1
2 1
3 1
4 0.999000999000999
5 0.99601593625498
6 0.99304865938431
7 0.962463907603465
8 0.892060660124888
9 0.771010023130301
10 0.606796116504854
11 0.467289719626168
12 0.443852640923213
13 0.481927710843373
14 0.511247443762781
15 0.530785562632696
16 0.563063063063063
17 0.597728631201435
18 0.61576354679803
19 0.638977635782748
20 0.666222518321119
21 0.676132521974307
22 0.707213578500707
23 0.719424460431655
24 0.761614623000762
25 0.760456273764259
26 0.782472613458529
27 0.797448165869219
28 0.850340136054422
29 0.836120401337793
30 0.834028356964137
31 0.8424599831508
32 0.829187396351575
33 0.747384155455904
34 0.639386189258312
35 0.597728631201435
36 0.561482313307131
37 0.596302921884317
38 0.639795265515035
39 0.668449197860963
40 0.698324022346369
41 0.745712155108128
42 0.75642965204236
43 0.797448165869219
44 0.860585197934596
45 0.87719298245614
46 0.905797101449275
47 0.970873786407767
48 1
};
\addlegendentry{JR}

\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.6]
table{%
x  y
1 1
2 1
3 1
4 1
5 0.997008973080758
6 0.995024875621891
7 0.967117988394584
8 0.889679715302491
9 0.764525993883792
10 0.603864734299517
11 0.480076812289966
12 0.434971726837756
13 0.473260766682442
14 0.50251256281407
15 0.53276505061268
16 0.555864369093941
17 0.588581518540318
18 0.604229607250755
19 0.628140703517588
20 0.624219725343321
21 0.616142945163278
22 0.617283950617284
23 0.568181818181818
24 0.534188034188034
25 0.520291363163371
26 0.558659217877095
27 0.546448087431694
28 0.5720823798627
29 0.613496932515337
30 0.631711939355654
31 0.648929266709929
32 0.644329896907217
33 0.644745325596389
34 0.658761528326746
35 0.562113546936481
36 0.564334085778781
37 0.596302921884317
38 0.611246943765281
39 0.665335994677312
40 0.699300699300699
41 0.735835172921266
42 0.769822940723634
43 0.801282051282051
44 0.831946755407654
45 0.857632933104631
46 0.904159132007233
47 0.940733772342427
48 1
};
\addlegendentry{EJR+}

\end{axis}

\end{tikzpicture}
